WISE Circumstellar Disks in the Young Sco-Cen Association

We present an analysis of the WISE photometric data for 829 stars in the Sco-Cen OB2 association, using the latest high-mass membership probabilities. We detect infrared excesses associated with 135 BAF-type stars, 99 of which are secure Sco-Cen members. There is a clear increase in excess fraction with membership probability, which can be fitted linearly. We infer that 41+-5% of Sco-Cen OB2 BAF stars to have excesses, while the field star excess fraction is consistent with zero. This is the first time that the probability of non-membership has been used in the calculation of excess fractions for young stars. We do not observe any significant change in excess fraction between the three subgroups. Within our sample, we have observed that B-type association members have a significantly smaller excess fraction than A and F-type association members.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c}
\caption{The WISE band 4 flux and $W_2$,$W_3$ and $W_4$ flux as a multiple of the photosphere with errors for our sample. $^{a}$ This column indicates the detection of an excess in the three colours. The lower section of the table displays the objects removed from our sample due to poor photometry or unreliable images.}\\
\hline
HIP&P&$F_{W_4}$ (mJy)&$\sigma_{F_{w_4}}$ (mJy)&R($W_2$)& $\sigma_{R(W_2)}$ &R($W_3$)& $\sigma_{R(W_3)}$&R($W_4$)&$\sigma_{R(W_4)}$&Excess$^{a}$& Subgroup\\
\hline
\\
\endhead
 49360  &  6 &      12.02 &   0.76  &   0.99 &   0.03 &   0.98 &   0.03 &   1.03 &   0.07 &     NNN & LCC \\
 50612  &  7 &      14.02 &   0.80  &   0.99 &   0.03 &   1.05 &   0.03 &   1.46 &   0.09 &     NNY & LCC \\
 50667  &  7 &      11.54 &   0.71  &   1.01 &   0.03 &   1.23 &   0.04 &   2.24 &   0.15 &     NYY & LCC \\
 51169  & 22 &       8.61 &   0.72  &   1.00 &   0.03 &   1.25 &   0.04 &   2.17 &   0.19 &     NYY & LCC \\
 51203  & 33 &       9.97 &   0.74  &   0.99 &   0.03 &   1.06 &   0.03 &   1.55 &   0.12 &     NNY & LCC \\
 51507  &  9 &      11.47 &   0.92  &   1.02 &   0.02 &   0.98 &   0.02 &   0.90 &   0.07 &     NNN & LCC \\
 51508  &  6 &      12.72 &   0.82  &   0.97 &   0.03 &   0.97 &   0.03 &   1.04 &   0.07 &     NNN & LCC \\
 52059  &  6 &      13.41 &   0.85  &   0.98 &   0.03 &   0.99 &   0.03 &   0.94 &   0.07 &     NNN & LCC \\
 52116  &  7 &      15.55 &   0.79  &   0.97 &   0.03 &   0.96 &   0.03 &   0.93 &   0.05 &     NNN & LCC \\
 52132  & 13 &       8.42 &   0.71  &   1.00 &   0.03 &   1.01 &   0.03 &   0.98 &   0.09 &     NNN & LCC \\
 52293  & 15 &      15.74 &   0.83  &   0.97 &   0.03 &   0.99 &   0.04 &   1.01 &   0.06 &     NNN & LCC \\
 52357  & 82 &      15.33 &   0.86  &   1.00 &   0.04 &   0.98 &   0.03 &   0.90 &   0.06 &     NNN & LCC \\
 52867  &  8 &      16.99 &   0.97  &   1.00 &   0.03 &   1.15 &   0.03 &   2.68 &   0.17 &     NNY & LCC \\
 53016  &  7 &       9.47 &   0.78  &   1.00 &   0.03 &   1.00 &   0.03 &   0.98 &   0.08 &     NNN & LCC \\
 53524  & 46 &      51.60 &   1.47  &   0.98 &   0.04 &   1.05 &   0.04 &   3.02 &   0.13 &     NNY & LCC \\
 53913  &  7 &      10.34 &   0.81  &   1.02 &   0.03 &   1.04 &   0.03 &   1.11 &   0.09 &     NNN & LCC \\
 53992  &  9 &      12.40 &   0.90  &   1.00 &   0.03 &   1.01 &   0.03 &   2.54 &   0.19 &     NNY & LCC \\
 54176  & 40 &       6.47 &   0.95  &   1.01 &   0.03 &   1.01 &   0.03 &   0.97 &   0.15 &     NNN & LCC \\
 55205  & 11 &       2.88 &   0.92  &   1.01 &   0.03 &   0.98 &   0.04 &   0.74 &   0.24 &     NNN & LCC \\
 55334  & 58 &      12.17 &   0.81  &   1.02 &   0.03 &   1.01 &   0.03 &   0.95 &   0.07 &     NNN & LCC \\
 55616  & 15 &      20.19 &   1.02  &   0.99 &   0.03 &   1.18 &   0.03 &   3.16 &   0.17 &     NYY & LCC \\
 56227  & 58 &       6.99 &   0.74  &   0.98 &   0.03 &   0.97 &   0.03 &   0.88 &   0.10 &     NNN & LCC \\
 56354  & 84 &   27405.65 & 403.86  &   4.02 &   0.25 &  16.99 &   0.94 & 203.00 &  11.43 &     NYY & LCC \\
 56561  & 24 &     443.65 &  12.26  &   2.17 &   0.12 &   1.01 &   0.06 &   0.98 &   0.06 &     NNN & LCC \\
 56993  & 33 &       8.77 &   0.81  &   1.00 &   0.03 &   1.01 &   0.03 &   0.95 &   0.09 &     NNN & LCC \\
 57043  &  6 &       7.44 &   0.65  &   0.98 &   0.03 &   0.97 &   0.03 &   0.90 &   0.08 &     NNN & LCC \\
 57238  & 26 &       5.03 &   0.79  &   0.95 &   0.02 &   0.99 &   0.03 &   1.20 &   0.19 &     NNN & LCC \\
 57273  &  5 &       4.26 &   0.79  &   1.00 &   0.03 &   0.99 &   0.03 &   1.21 &   0.22 &     NNN & LCC \\
 57285  & 46 &      12.24 &   0.94  &   1.00 &   0.03 &   0.97 &   0.03 &   1.23 &   0.10 &     NNN & LCC \\
 57375  & 51 &      11.25 &   0.91  &   1.03 &   0.03 &   1.03 &   0.03 &   1.05 &   0.09 &     NNN & LCC \\
 57531  &  7 &       7.08 &   0.65  &   1.00 &   0.03 &   1.00 &   0.03 &   1.06 &   0.10 &     NNN & LCC \\
 57644  & 21 &      17.12 &   0.98  &   0.99 &   0.04 &   1.00 &   0.04 &   1.11 &   0.07 &     NNN & LCC \\
 57669  &  9 &     413.28 &   8.75  &   1.96 &   0.14 &   1.73 &   0.11 &   2.63 &   0.17 &     NYY & LCC \\
 57851  & 73 &      64.60 &   1.84  &   1.21 &   0.07 &   0.94 &   0.05 &   0.98 &   0.06 &     NNN & LCC \\
 57947  & 50 &      13.96 &   0.87  &   1.02 &   0.03 &   1.00 &   0.03 &   0.99 &   0.07 &     NNN & LCC \\
 57950  & 76 &      19.87 &   1.32  &   1.01 &   0.03 &   1.04 &   0.03 &   1.77 &   0.13 &     NNY & LCC \\
 57953  & 26 &       2.21 &   0.89  &   0.99 &   0.03 &   0.97 &   0.03 &   0.78 &   0.32 &     NNN & LCC \\
 58054  & 34 &       5.84 &   0.86  &   0.98 &   0.03 &   1.00 &   0.03 &   1.01 &   0.15 &     NNN & LCC \\
 58075  & 47 &       7.10 &   0.84  &   0.95 &   0.02 &   0.95 &   0.02 &   1.07 &   0.13 &     NNN & LCC \\
 58146  & 77 &      15.84 &   1.15  &   0.99 &   0.04 &   0.96 &   0.03 &   0.92 &   0.07 &     NNN & LCC \\
 58167  & 87 &      11.63 &   0.87  &   1.00 &   0.03 &   1.00 &   0.03 &   1.07 &   0.08 &     NNN & LCC \\
 58220  & 88 &      28.30 &   1.23  &   1.02 &   0.03 &   1.33 &   0.04 &   2.86 &   0.14 &     NYY & LCC \\
 58416  & 87 &      17.92 &   0.96  &   1.04 &   0.04 &   1.01 &   0.04 &   1.08 &   0.07 &     NNN & LCC \\
 58465  & 88 &      25.69 &   1.06  &   1.05 &   0.04 &   1.00 &   0.04 &   1.02 &   0.05 &     NNN & LCC \\
 58670  & 11 &       5.15 &   0.72  &   0.99 &   0.03 &   0.99 &   0.03 &   0.87 &   0.12 &     NNN & LCC \\
 58680  & 48 &       2.49 &   0.81  &   0.98 &   0.03 &   0.97 &   0.03 &   0.67 &   0.22 &     NNN & LCC \\
 58720  & 59 &     118.75 &   2.62  &   1.05 &   0.04 &   1.27 &   0.05 &   4.12 &   0.18 &     NYY & LCC \\
 58760  & 21 &       7.98 &   0.84  &   1.00 &   0.03 &   1.03 &   0.04 &   1.08 &   0.12 &     NNN & LCC \\
 58859  & 83 &      19.47 &   1.02  &   1.00 &   0.04 &   0.98 &   0.04 &   0.99 &   0.06 &     NNN & LCC \\
 58884  & 78 &      57.68 &   1.49  &   1.34 &   0.07 &   1.01 &   0.05 &   1.00 &   0.05 &     NNN & LCC \\
 58899  & 84 &       9.07 &   0.86  &   1.01 &   0.03 &   0.97 &   0.03 &   0.82 &   0.08 &     NNN & LCC \\
 58901  & 51 &      21.41 &   2.07  &   1.01 &   0.04 &   0.96 &   0.04 &   0.84 &   0.09 &     NNN & LCC \\
 59084  & 23 &       3.45 &   1.33  &   0.97 &   0.03 &   0.93 &   0.03 &   0.47 &   0.18 &     NNN & LCC \\
 59173  & 66 &      84.61 &   3.20  &   1.61 &   0.09 &   0.98 &   0.05 &   0.97 &   0.06 &     YNN & LCC \\
 59184  & 40 &      65.32 &   1.99  &   1.34 &   0.08 &   0.96 &   0.05 &   0.98 &   0.06 &     YNN & LCC \\
 59281  & 26 &      12.40 &   0.75  &   1.01 &   0.03 &   0.99 &   0.03 &   0.94 &   0.06 &     NNN & LCC \\
 59282  & 88 &      28.70 &   1.14  &   1.03 &   0.03 &   1.19 &   0.04 &   2.21 &   0.11 &     NYY & LCC \\
 59383  &  6 &       2.70 &   0.87  &   0.99 &   0.03 &   0.98 &   0.03 &   0.91 &   0.30 &     NNN & LCC \\
 59397  & 86 &      42.64 &   1.34  &   1.02 &   0.04 &   1.21 &   0.04 &   3.32 &   0.14 &     NYY & LCC \\
 59430  & 30 &       4.57 &   0.69  &   0.99 &   0.03 &   0.96 &   0.03 &   0.82 &   0.13 &     NNN & LCC \\
 59449  & 60 &     124.01 &   2.74  &   1.80 &   0.11 &   1.07 &   0.06 &   1.05 &   0.06 &     NNN & LCC \\
 59481  & 88 &       8.76 &   1.02  &   0.97 &   0.03 &   0.99 &   0.03 &   0.99 &   0.12 &     NNN & LCC \\
 59502  & 86 &     100.98 &   4.37  &   1.03 &   0.04 &   1.54 &   0.06 &   6.34 &   0.33 &     NYY & LCC \\
 59505  & 81 &       5.78 &   0.85  &   1.03 &   0.03 &   1.04 &   0.03 &   0.81 &   0.12 &     NNN & LCC \\
 59541  & 33 &      13.75 &   1.04  &   1.02 &   0.03 &   1.02 &   0.03 &   1.07 &   0.09 &     NNN & LCC \\
 59579  & 13 &       4.50 &   0.90  &   0.99 &   0.03 &   0.98 &   0.03 &   0.79 &   0.16 &     NNN & LCC \\
 59603  & 82 &      10.22 &   0.84  &   1.03 &   0.03 &   1.00 &   0.03 &   1.10 &   0.09 &     NNN & LCC \\
 59693  & 74 &       9.18 &   0.92  &   1.01 &   0.03 &   1.20 &   0.04 &   2.07 &   0.21 &     NYY & LCC \\
 59716  & 64 &      12.77 &   1.01  &   0.99 &   0.03 &   1.00 &   0.03 &   1.15 &   0.10 &     NNN & LCC \\
 59724  & 59 &      39.14 &   1.37  &   1.00 &   0.03 &   1.14 &   0.03 &   4.25 &   0.18 &     NNY & LCC \\
 59747  & 75 &     283.82 &   6.80  &   1.69 &   0.12 &   0.99 &   0.07 &   0.87 &   0.06 &     NNN & LCC \\
 59897  & 28 &       3.08 &   0.91  &   1.00 &   0.03 &   1.04 &   0.03 &   1.03 &   0.31 &     NNN & LCC \\
 59960  & 89 &     108.90 &   2.91  &   1.00 &   0.04 &   1.07 &   0.04 &   6.02 &   0.24 &     NNY & LCC \\
 60009  & 79 &     119.52 &   2.97  &   1.32 &   0.08 &   0.93 &   0.05 &   0.98 &   0.06 &     NNN & LCC \\
 60084  & 42 &       9.29 &   0.91  &   0.99 &   0.03 &   1.03 &   0.03 &   1.15 &   0.12 &     NNN & LCC \\
 60183  & 31 &     106.23 &   2.35  &   1.09 &   0.04 &   1.36 &   0.05 &   4.65 &   0.19 &     NYY & LCC \\
 60205  & 62 &       3.16 &   0.88  &   0.98 &   0.03 &   1.01 &   0.03 &   1.18 &   0.33 &     NNN & LCC \\
 60245  & 74 &       5.53 &   0.82  &   1.06 &   0.02 &   1.07 &   0.03 &   1.03 &   0.16 &     NNN & LCC \\
 60348  & 78 &      14.29 &   1.03  &   1.01 &   0.03 &   1.06 &   0.03 &   1.89 &   0.14 &     NNY & LCC \\
 60360  & 44 &       9.10 &   0.89  &   1.00 &   0.03 &   1.02 &   0.03 &   1.12 &   0.11 &     NNN & LCC \\
 60379  & 53 &      39.80 &   4.58  &   1.15 &   0.13 &   1.04 &   0.10 &   1.02 &   0.15 &     NNN & LCC \\
 60459  & 88 &      14.74 &   1.13  &   1.03 &   0.04 &   1.03 &   0.04 &   1.14 &   0.09 &     NNN & LCC \\
 60513  & 76 &       7.02 &   0.91  &   1.01 &   0.03 &   0.97 &   0.03 &   0.79 &   0.10 &     NNN & LCC \\
 60561  & 73 &      48.29 &   1.29  &   1.03 &   0.04 &   1.26 &   0.05 &   2.63 &   0.11 &     NYY & LCC \\
 60577  & 81 &      18.22 &   1.09  &   0.98 &   0.03 &   1.00 &   0.03 &   1.35 &   0.09 &     NNN & LCC \\
 60580  &  5 &       8.88 &   0.78  &   0.99 &   0.03 &   0.98 &   0.03 &   1.09 &   0.10 &     NNN & LCC \\
 60629  &  6 &       1.71 &   0.68  &   0.98 &   0.03 &   0.99 &   0.03 &   0.61 &   0.24 &     NNN & LCC \\
 60710  & 71 &      60.90 &   2.47  &   1.38 &   0.08 &   0.98 &   0.05 &   0.98 &   0.07 &     NNN & LCC \\
 60823  & 79 &     115.52 &   2.66  &   1.84 &   0.11 &   1.04 &   0.06 &   1.02 &   0.06 &     NNN & LCC \\
 60851  & 82 &      37.41 &   2.17  &   1.06 &   0.05 &   0.99 &   0.04 &   1.12 &   0.08 &     NNN & LCC \\
 60855  & 70 &      47.80 &   1.54  &   1.18 &   0.06 &   1.02 &   0.05 &   1.04 &   0.06 &     YNN & LCC \\
 61049  & 85 &      45.86 &   1.39  &   0.97 &   0.03 &   1.21 &   0.04 &   3.27 &   0.13 &     NYY & LCC \\
 61086  & 20 &       1.71 &   0.81  &   1.00 &   0.03 &   1.03 &   0.04 &   1.42 &   0.68 &     NNN & LCC \\
 61098  &  8 &       3.82 &   0.83  &   1.00 &   0.03 &   1.03 &   0.03 &   1.00 &   0.22 &     NNN & LCC \\
 61257  & 84 &      18.96 &   0.94  &   1.03 &   0.04 &   1.02 &   0.04 &   1.05 &   0.06 &     NNN & LCC \\
 61265  & 67 &       9.57 &   0.88  &   1.00 &   0.03 &   1.00 &   0.03 &   1.04 &   0.10 &     NNN & LCC \\
 61268  & 26 &       3.23 &   0.62  &   1.00 &   0.03 &   1.02 &   0.03 &   0.80 &   0.15 &     NNN & LCC \\
 61426  & 54 &       7.74 &   0.97  &   1.00 &   0.03 &   1.02 &   0.03 &   1.10 &   0.14 &     NNN & LCC \\
 61498  & 81 &    2517.91 &  20.87  &   1.12 &   0.06 &   1.82 &   0.09 &  65.43 &   3.00 &     NYY & LCC \\
 61530  & 24 &       3.90 &   0.78  &   0.99 &   0.03 &   1.01 &   0.03 &   0.87 &   0.17 &     NNN & LCC \\
 61557  & 34 &      30.13 &   1.36  &   1.05 &   0.04 &   0.98 &   0.04 &   1.01 &   0.06 &     NNN & LCC \\
 61585  & 71 &     327.37 &  13.87  &   1.54 &   0.10 &   0.86 &   0.06 &   0.83 &   0.07 &     NNN & LCC \\
 61639  & 84 &      28.59 &   1.19  &   0.96 &   0.04 &   0.94 &   0.04 &   0.97 &   0.05 &     NNN & LCC \\
 61684  & 73 &      44.94 &   1.45  &   0.99 &   0.03 &   1.11 &   0.04 &   3.83 &   0.16 &     NNY & LCC \\
 61691  & 14 &       2.50 &   0.85  &   1.02 &   0.03 &   1.04 &   0.03 &   0.82 &   0.28 &     NNN & LCC \\
 61715  &  8 &      30.19 &   5.53  &   0.95 &   0.03 &   1.51 &   0.09 &   5.13 &   0.95 &     NYY & LCC \\
 61717  & 21 &       4.92 &   1.04  &   1.00 &   0.03 &   1.01 &   0.03 &   1.31 &   0.28 &     NNN & LCC \\
 61753  & 13 &      14.22 &   0.98  &   0.99 &   0.03 &   0.98 &   0.03 &   1.29 &   0.09 &     NNN & LCC \\
 61782  & 84 &     218.09 &   4.82  &   1.01 &   0.03 &   1.65 &   0.05 &  28.15 &   0.92 &     NYY & LCC \\
 61789  & 15 &      95.55 &   2.55  &   1.52 &   0.11 &   0.95 &   0.06 &   0.97 &   0.07 &     NNN & LCC \\
 61796  & 61 &      21.75 &   0.88  &   1.02 &   0.04 &   0.99 &   0.04 &   0.96 &   0.05 &     NNN & LCC \\
 61845  & 12 &       3.06 &   0.70  &   0.99 &   0.03 &   0.99 &   0.03 &   0.97 &   0.22 &     NNN & LCC \\
 61906  & 40 &       4.19 &   0.77  &   0.99 &   0.03 &   0.97 &   0.03 &   0.80 &   0.15 &     NNN & LCC \\
 62026  & 77 &      40.80 &   1.35  &   1.05 &   0.05 &   1.06 &   0.05 &   1.26 &   0.07 &     NNN & LCC \\
 62032  & 73 &       7.03 &   0.84  &   1.07 &   0.03 &   1.11 &   0.03 &   1.21 &   0.14 &     NNN & LCC \\
 62058  & 80 &      27.61 &   1.14  &   0.98 &   0.05 &   0.94 &   0.04 &   0.98 &   0.06 &     NNN & LCC \\
 62085  &  6 &       3.36 &   0.81  &   0.98 &   0.03 &   1.01 &   0.03 &   1.12 &   0.27 &     NNN & LCC \\
 62087  & 11 &      10.38 &   0.92  &   0.97 &   0.03 &   0.97 &   0.03 &   1.03 &   0.09 &     NNN & LCC \\
 62154  & 39 &       7.81 &   3.74  &   1.00 &   0.03 &   1.08 &   0.10 &   1.56 &   0.75 &     NNN & LCC \\
 62171  & 78 &       7.45 &   0.87  &   1.01 &   0.03 &   0.99 &   0.03 &   1.04 &   0.12 &     NNN & LCC \\
 62179  & 64 &      21.14 &   1.40  &   1.02 &   0.04 &   1.00 &   0.04 &   0.93 &   0.07 &     NNN & LCC \\
 62205  & 20 &       8.80 &   0.72  &   1.01 &   0.03 &   0.95 &   0.03 &   0.86 &   0.07 &     NNN & LCC \\
 62226  & 38 &       2.53 &   0.84  &   1.00 &   0.03 &   1.03 &   0.04 &   1.69 &   0.56 &     NNN & LCC \\
 62327  & 84 &      84.85 &   4.77  &   1.32 &   0.08 &   0.97 &   0.05 &   1.17 &   0.09 &     NNN & LCC \\
 62427  & 65 &      12.12 &   0.95  &   0.99 &   0.03 &   1.03 &   0.03 &   2.41 &   0.20 &     NNY & LCC \\
 62428  & 81 &      33.97 &   1.88  &   1.04 &   0.04 &   1.04 &   0.04 &   1.34 &   0.09 &     NNN & LCC \\
 62431  & 59 &      11.83 &   1.23  &   1.00 &   0.03 &   0.98 &   0.03 &   0.84 &   0.09 &     NNN & LCC \\
 62482  & 23 &      75.07 &   2.28  &   0.99 &   0.03 &   1.13 &   0.04 &   6.61 &   0.28 &     NNY & LCC \\
 62488  & 34 &      16.65 &   0.94  &   1.00 &   0.03 &   1.09 &   0.03 &   2.12 &   0.13 &     NNY & LCC \\
 62657  & 83 &      45.36 &   1.59  &   1.01 &   0.03 &   1.08 &   0.03 &   6.27 &   0.26 &     NNY & LCC \\
 62683  & 62 &      88.68 &   2.12  &   1.39 &   0.09 &   0.87 &   0.05 &   0.86 &   0.05 &     NNN & LCC \\
 62711  &  7 &       8.25 &   0.82  &   1.00 &   0.03 &   1.00 &   0.03 &   1.05 &   0.11 &     NNN & LCC \\
 62723  & 22 &       4.00 &   0.87  &   0.98 &   0.03 &   0.98 &   0.03 &   1.14 &   0.25 &     NNN & LCC \\
 62765  &  6 &       6.71 &   0.96  &   1.01 &   0.03 &   1.00 &   0.03 &   1.18 &   0.17 &     NNN & LCC \\
 62786  & 55 &      29.10 &   1.29  &   0.96 &   0.04 &   0.91 &   0.04 &   1.08 &   0.06 &     NNN & LCC \\
 62916  & 15 &      12.57 &   0.78  &   1.00 &   0.03 &   0.99 &   0.03 &   0.92 &   0.06 &     NNN & LCC \\
 62941  & 13 &       4.24 &   0.87  &   1.00 &   0.03 &   1.02 &   0.03 &   0.99 &   0.20 &     NNN & LCC \\
 63003  & 68 &     116.48 &   3.11  &   1.70 &   0.11 &   0.98 &   0.06 &   1.02 &   0.06 &     NNN & LCC \\
 63005  & 81 &     355.66 &   6.88  &   1.51 &   0.10 &   2.07 &   0.12 &   5.57 &   0.33 &     YYY & LCC \\
 63007  & 83 &      72.22 &   1.80  &   1.39 &   0.08 &   0.90 &   0.05 &   0.88 &   0.05 &     NNN & LCC \\
 63022  & 27 &       2.38 &   0.75  &   1.00 &   0.03 &   0.98 &   0.03 &   0.93 &   0.30 &     NNN & LCC \\
 63036  &  6 &      11.19 &   3.79  &   0.92 &   0.03 &   0.95 &   0.05 &   1.19 &   0.40 &     NNN & LCC \\
 63085  &  9 &      18.58 &   0.99  &   0.99 &   0.04 &   0.98 &   0.03 &   1.02 &   0.06 &     NNN & LCC \\
 63204  & 87 &      32.77 &   1.12  &   0.93 &   0.04 &   0.91 &   0.04 &   0.92 &   0.05 &     NNN & LCC \\
 63210  & 75 &      62.21 &   1.66  &   1.20 &   0.07 &   0.93 &   0.05 &   1.01 &   0.06 &     NNN & LCC \\
 63236  & 40 &      57.10 &   1.74  &   1.01 &   0.04 &   1.31 &   0.04 &   3.17 &   0.13 &     NYY & LCC \\
 63246  & 43 &       8.19 &   0.93  &   1.00 &   0.03 &   1.00 &   0.03 &   1.18 &   0.14 &     NNN & LCC \\
 63272  & 84 &       9.15 &   0.92  &   1.00 &   0.03 &   1.00 &   0.03 &   0.98 &   0.10 &     NNN & LCC \\
 63395  & 22 &       6.59 &   0.90  &   0.99 &   0.03 &   1.07 &   0.04 &   1.68 &   0.23 &     NNY & LCC \\
 63435  & 48 &       6.36 &   0.84  &   0.98 &   0.03 &   1.00 &   0.03 &   1.11 &   0.15 &     NNN & LCC \\
 63439  & 70 &      12.06 &   0.98  &   1.00 &   0.03 &   1.08 &   0.03 &   2.29 &   0.19 &     NNY & LCC \\
 63527  & 32 &      14.30 &   0.99  &   1.03 &   0.04 &   1.01 &   0.04 &   0.95 &   0.07 &     NNN & LCC \\
 63540  & 10 &       4.53 &   0.95  &   0.99 &   0.03 &   0.99 &   0.03 &   1.26 &   0.27 &     NNN & LCC \\
 63606  & 40 &       7.71 &   0.83  &   0.96 &   0.02 &   0.96 &   0.02 &   1.05 &   0.11 &     NNN & LCC \\
 63678  &  8 &      25.18 &   1.11  &   0.99 &   0.03 &   1.32 &   0.04 &   5.71 &   0.28 &     NYY & LCC \\
 63819  &  6 &       6.58 &   0.87  &   0.99 &   0.03 &   1.02 &   0.03 &   1.33 &   0.18 &     NNN & LCC \\
 63836  & 85 &       9.77 &   0.88  &   1.00 &   0.03 &   1.04 &   0.03 &   1.53 &   0.14 &     NNY & LCC \\
 63839  & 73 &      94.68 &   2.79  &   1.02 &   0.04 &   1.53 &   0.05 &   5.27 &   0.22 &     NYY & LCC \\
 63886  & 75 &      21.35 &   1.04  &   1.00 &   0.03 &   1.03 &   0.03 &   1.90 &   0.10 &     NNY & LCC \\
 63935  &  9 &       8.54 &   0.77  &   1.02 &   0.03 &   1.01 &   0.03 &   1.07 &   0.10 &     NNN & LCC \\
 63975  & 57 &    1600.44 &  16.21  &   1.32 &   0.06 &  13.28 &   0.53 &  64.29 &   2.40 &     YYY & LCC \\
 64004  & 73 &      86.43 &   2.23  &   1.30 &   0.08 &   0.87 &   0.05 &   0.88 &   0.05 &     NNN & LCC \\
 64033  & 27 &     242.01 &   4.68  &   1.47 &   0.10 &   0.90 &   0.06 &   0.87 &   0.05 &     NNN & LCC \\
 64044  & 78 &      10.16 &   1.01  &   0.99 &   0.03 &   0.98 &   0.03 &   1.12 &   0.11 &     NNN & LCC \\
 64053  & 82 &      81.78 &   1.96  &   1.10 &   0.05 &   1.14 &   0.05 &   2.01 &   0.10 &     NNY & LCC \\
 64184  & 81 &     219.30 &   4.44  &   1.00 &   0.03 &   1.25 &   0.04 &  18.44 &   0.60 &     NYY & LCC \\
 64204  & 10 &      13.66 &   1.21  &   0.96 &   0.04 &   0.95 &   0.04 &   0.98 &   0.09 &     NNN & LCC \\
 64264  & 58 &       9.40 &   1.17  &   0.98 &   0.03 &   0.96 &   0.03 &   0.80 &   0.10 &     NNN & LCC \\
 64316  & 42 &       2.13 &   0.82  &   0.98 &   0.03 &   0.95 &   0.03 &   0.91 &   0.35 &     NNN & LCC \\
 64320  & 70 &      26.88 &   1.11  &   0.99 &   0.04 &   0.94 &   0.04 &   1.00 &   0.06 &     NNN & LCC \\
 64322  & 74 &      21.63 &   4.32  &   0.99 &   0.03 &   1.04 &   0.04 &   1.76 &   0.36 &     NNY & LCC \\
 64372  & 30 &       7.85 &   0.78  &   0.98 &   0.03 &   0.94 &   0.03 &   0.78 &   0.08 &     NNN & LCC \\
 64425  & 54 &     111.65 &   2.67  &   1.39 &   0.08 &   0.97 &   0.05 &   1.06 &   0.06 &     NNN & LCC \\
 64515  & 71 &      33.04 &   1.40  &   1.04 &   0.05 &   0.96 &   0.04 &   0.94 &   0.05 &     NNN & LCC \\
 64560  & 21 &       2.98 &   0.83  &   1.01 &   0.03 &   1.03 &   0.03 &   1.10 &   0.31 &     NNN & LCC \\
 64565  & 16 &      19.07 &   0.91  &   1.01 &   0.04 &   0.95 &   0.03 &   0.91 &   0.05 &     NNN & LCC \\
 64570  & 35 &       6.43 &   1.09  &   0.99 &   0.03 &   0.97 &   0.03 &   0.84 &   0.14 &     NNN & LCC \\
 64617  & 51 &      12.42 &   1.03  &   1.00 &   0.03 &   0.98 &   0.03 &   0.99 &   0.09 &     NNN & LCC \\
 64661  & 47 &      75.34 &   1.94  &   1.48 &   0.08 &   1.01 &   0.05 &   0.97 &   0.05 &     NNN & LCC \\
 64752  & 32 &       7.91 &   0.87  &   0.99 &   0.03 &   0.99 &   0.03 &   1.18 &   0.13 &     NNN & LCC \\
 64837  & 69 &      23.43 &   1.17  &   1.00 &   0.03 &   1.12 &   0.03 &   1.98 &   0.11 &     NNY & LCC \\
 64846  & 28 &       3.30 &   0.92  &   0.98 &   0.03 &   0.98 &   0.03 &   0.82 &   0.23 &     NNN & LCC \\
 64892  & 74 &      16.33 &   1.02  &   1.00 &   0.03 &   0.99 &   0.03 &   1.10 &   0.08 &     NNN & LCC \\
 64925  & 80 &      13.94 &   1.04  &   1.02 &   0.03 &   1.01 &   0.03 &   1.00 &   0.08 &     NNN & LCC \\
 64933  &  8 &      30.86 &   1.14  &   1.03 &   0.05 &   0.99 &   0.04 &   1.01 &   0.05 &     NNN & LCC \\
 64975  & 11 &       3.02 &   0.88  &   1.01 &   0.03 &   1.02 &   0.04 &   1.43 &   0.42 &     NNN & LCC \\
 64995  & 79 &     118.32 &   2.40  &   0.94 &   0.03 &   1.05 &   0.03 &  10.64 &   0.32 &     NNY & LCC \\
 65021  & 59 &       9.24 &   0.86  &   0.98 &   0.03 &   0.99 &   0.03 &   0.91 &   0.09 &     NNN & LCC \\
 65089  & 84 &      23.67 &   1.13  &   1.00 &   0.03 &   1.08 &   0.03 &   2.39 &   0.13 &     NNY & LCC \\
 65136  & 63 &       4.42 &   0.85  &   1.04 &   0.03 &   1.05 &   0.03 &   1.15 &   0.22 &     NNN & LCC \\
 65178  & 61 &      17.91 &   1.11  &   0.98 &   0.03 &   0.98 &   0.03 &   1.07 &   0.07 &     NNN & LCC \\
 65215  & 11 &       3.86 &   0.78  &   0.99 &   0.03 &   0.98 &   0.03 &   0.80 &   0.16 &     NNN & LCC \\
 65271  & 62 &      99.69 &   3.95  &   1.55 &   0.09 &   0.91 &   0.05 &   1.08 &   0.07 &     NNN & LCC \\
 65348  & 50 &       5.31 &   0.91  &   1.00 &   0.03 &   1.00 &   0.03 &   1.04 &   0.18 &     NNN & LCC \\
 65394  & 67 &       9.71 &   0.88  &   0.99 &   0.03 &   1.00 &   0.03 &   0.95 &   0.09 &     NNN & LCC \\
 65426  & 76 &      17.45 &   0.95  &   0.96 &   0.03 &   0.99 &   0.03 &   1.05 &   0.07 &     NNN & LCC \\
 65502  &  7 &       9.85 &   0.92  &   1.02 &   0.03 &   1.00 &   0.03 &   0.99 &   0.09 &     NNN & LCC \\
 65504  & 16 &       8.98 &   0.98  &   0.99 &   0.03 &   0.97 &   0.03 &   1.14 &   0.13 &     NNN & UCL \\
 65517  & 69 &       5.47 &   0.87  &   0.99 &   0.03 &   0.98 &   0.03 &   0.98 &   0.16 &     NNN & LCC \\
 65529  &  7 &       5.19 &   0.96  &   0.99 &   0.03 &   0.98 &   0.03 &   0.75 &   0.14 &     NNN & UCL \\
 65546  &  7 &       8.75 &   1.16  &   0.98 &   0.03 &   0.98 &   0.03 &   0.95 &   0.13 &     NNN & UCL \\
 65617  & 64 &       4.01 &   0.70  &   0.99 &   0.03 &   1.01 &   0.04 &   0.96 &   0.17 &     NNN & LCC \\
 65875  & 88 &     203.16 &   4.12  &   0.99 &   0.04 &   1.17 &   0.04 &  12.81 &   0.46 &     NNY & LCC \\
 65910  & 15 &       7.54 &   1.01  &   0.98 &   0.03 &   1.00 &   0.03 &   0.94 &   0.13 &     NNN & LCC \\
 65965  & 70 &      43.00 &   1.47  &   1.00 &   0.03 &   1.30 &   0.04 &   5.38 &   0.22 &     NYY & LCC \\
 66063  & 11 &       9.01 &   0.99  &   1.00 &   0.03 &   0.99 &   0.03 &   1.13 &   0.13 &     NNN & UCL \\
 66068  & 75 &      50.47 &   1.63  &   0.98 &   0.03 &   1.28 &   0.04 &   4.04 &   0.17 &     NYY & LCC \\
 66075  & 56 &      25.41 &   0.98  &   0.99 &   0.03 &   1.01 &   0.03 &   2.06 &   0.10 &     NNY & LCC \\
 66152  & 49 &      23.01 &   1.12  &   1.07 &   0.04 &   1.07 &   0.04 &   1.01 &   0.06 &     NNN & LCC \\
 66160  & 34 &       3.76 &   1.08  &   0.99 &   0.03 &   1.01 &   0.03 &   0.96 &   0.28 &     NNN & UCL \\
 66255  & 29 &       8.80 &   0.88  &   0.99 &   0.03 &   0.99 &   0.03 &   1.16 &   0.12 &     NNN & LCC \\
 66454  & 89 &      27.15 &   1.20  &   1.05 &   0.04 &   1.01 &   0.04 &   1.01 &   0.06 &     NNN & LCC \\
 66566  & 82 &      44.90 &   1.49  &   1.00 &   0.03 &   1.28 &   0.04 &   4.80 &   0.20 &     NYY & LCC \\
 66642  & 16 &       6.03 &   0.67  &   0.98 &   0.03 &   0.94 &   0.03 &   0.81 &   0.09 &     NNN & LCC \\
 66651  & 75 &       9.80 &   0.84  &   1.04 &   0.03 &   1.06 &   0.03 &   1.11 &   0.10 &     NNN & LCC \\
 66701  & 12 &       3.15 &   0.75  &   0.99 &   0.03 &   0.97 &   0.03 &   0.65 &   0.16 &     NNN & LCC \\
 66722  & 92 &      25.96 &   1.05  &   1.07 &   0.04 &   1.05 &   0.04 &   1.14 &   0.06 &     NNN & UCL \\
 66764  &  8 &       6.80 &   1.05  &   0.99 &   0.03 &   0.97 &   0.03 &   0.96 &   0.15 &     NNN & UCL \\
 66884  & 12 &       4.63 &   0.96  &   0.99 &   0.03 &   1.00 &   0.03 &   1.24 &   0.26 &     NNN & UCL \\
 66908  & 88 &      14.49 &   0.89  &   0.99 &   0.04 &   0.98 &   0.04 &   0.93 &   0.06 &     NNN & UCL \\
 67036  & 81 &      14.54 &   1.03  &   0.97 &   0.04 &   0.96 &   0.03 &   0.88 &   0.07 &     NNN & LCC \\
 67068  & 80 &      10.92 &   0.86  &   1.01 &   0.03 &   1.02 &   0.03 &   1.21 &   0.10 &     NNN & LCC \\
 67075  & 49 &       9.71 &   0.99  &   0.99 &   0.03 &   0.99 &   0.03 &   1.00 &   0.11 &     NNN & UCL \\
 67114  & 13 &       3.11 &   1.04  &   1.00 &   0.03 &   0.99 &   0.03 &   1.13 &   0.38 &     NNN & UCL \\
 67230  & 65 &      37.07 &   3.59  &   1.02 &   0.04 &   1.05 &   0.05 &   2.46 &   0.25 &     NNY & LCC \\
 67260  & 61 &      15.54 &   1.02  &   0.99 &   0.03 &   0.98 &   0.03 &   0.90 &   0.06 &     NNN & LCC \\
 67277  & 20 &      13.36 &   1.14  &   0.96 &   0.03 &   0.93 &   0.03 &   0.87 &   0.08 &     NNN & UCL \\
 67306  & 33 &      12.87 &   0.90  &   1.00 &   0.03 &   0.99 &   0.03 &   0.99 &   0.08 &     NNN & UCL \\
 67334  & 46 &       7.81 &   0.91  &   1.00 &   0.03 &   1.01 &   0.03 &   1.10 &   0.13 &     NNN & UCL \\
 67360  &  6 &       2.17 &   0.83  &   0.98 &   0.03 &   0.95 &   0.03 &   0.54 &   0.21 &     NNN & LCC \\
 67407  &  7 &       6.30 &   1.14  &   0.98 &   0.03 &   0.94 &   0.03 &   0.79 &   0.14 &     NNN & UCL \\
 67428  & 73 &      13.80 &   0.93  &   1.00 &   0.03 &   1.02 &   0.03 &   1.70 &   0.12 &     NNY & LCC \\
 67440  &  6 &       4.54 &   0.99  &   0.98 &   0.03 &   0.97 &   0.03 &   1.19 &   0.26 &     NNN & UCL \\
 67441  &  8 &       7.02 &   0.98  &   1.05 &   0.03 &   1.04 &   0.03 &   0.98 &   0.14 &     NNN & LCC \\
 67448  & 25 &       7.65 &   1.04  &   0.99 &   0.03 &   0.98 &   0.03 &   0.84 &   0.12 &     NNN & UCL \\
 67464  & 57 &     170.23 &   5.02  &   1.72 &   0.13 &   0.94 &   0.06 &   0.95 &   0.07 &     NNN & UCL \\
 67472  & 54 &     560.07 &  10.83  &   1.77 &   0.12 &   1.58 &   0.10 &   3.31 &   0.21 &     NYY & UCL \\
 67477  & 13 &       2.39 &   1.05  &   1.00 &   0.03 &   1.03 &   0.04 &   0.87 &   0.38 &     NNN & UCL \\
 67497  & 92 &      89.75 &   2.48  &   1.00 &   0.03 &   1.16 &   0.04 &  10.42 &   0.39 &     NNY & UCL \\
 67669  & 66 &     220.72 &   4.68  &   1.38 &   0.09 &   1.62 &   0.10 &   3.27 &   0.21 &     YYY & UCL \\
 67844  & 17 &      15.24 &   2.06  &   1.00 &   0.03 &   1.00 &   0.04 &   1.28 &   0.18 &     NNN & LCC \\
 67859  & 30 &      13.21 &   1.06  &   1.04 &   0.04 &   0.99 &   0.03 &   1.02 &   0.09 &     NNN & UCL \\
 67916  &  7 &       9.02 &   0.86  &   1.00 &   0.03 &   1.01 &   0.03 &   1.11 &   0.11 &     NNN & LCC \\
 67919  & 66 &      23.74 &   1.01  &   1.01 &   0.04 &   0.99 &   0.04 &   1.06 &   0.06 &     NNN & LCC \\
 67957  & 89 &       7.51 &   0.96  &   1.03 &   0.06 &   0.98 &   0.06 &   0.90 &   0.12 &     NNN & UCL \\
 67970  & 90 &      29.47 &   1.33  &   1.00 &   0.03 &   1.15 &   0.03 &   3.94 &   0.20 &     NNY & UCL \\
 68245  & 76 &     116.91 &   2.58  &   1.80 &   0.12 &   0.96 &   0.06 &   0.92 &   0.06 &     YNN & UCL \\
 68282  & 77 &     113.93 &   2.73  &   1.58 &   0.10 &   0.91 &   0.05 &   0.88 &   0.05 &     NNN & UCL \\
 68335  & 87 &      11.33 &   0.90  &   1.00 &   0.03 &   1.00 &   0.03 &   0.98 &   0.08 &     NNN & UCL \\
 68454  &  7 &       7.67 &   0.73  &   1.00 &   0.03 &   1.00 &   0.03 &   0.95 &   0.09 &     NNN & UCL \\
 68722  & 72 &       6.62 &   1.13  &   1.00 &   0.03 &   0.99 &   0.03 &   0.93 &   0.16 &     NNN & UCL \\
 68781  & 89 &      17.24 &   0.97  &   1.00 &   0.03 &   1.12 &   0.03 &   1.83 &   0.11 &     NNY & UCL \\
 68854  &  7 &       8.01 &   1.10  &   0.99 &   0.03 &   0.99 &   0.03 &   1.21 &   0.17 &     NNN & UCL \\
 68862  & 58 &      74.79 &   2.00  &   1.34 &   0.07 &   0.92 &   0.04 &   0.91 &   0.05 &     NNN & UCL \\
 68867  & 56 &      11.45 &   1.16  &   0.99 &   0.03 &   0.99 &   0.03 &   1.01 &   0.11 &     NNN & UCL \\
 68958  & 42 &      19.40 &   0.89  &   1.01 &   0.04 &   1.00 &   0.04 &   1.15 &   0.06 &     NNN & UCL \\
 69011  & 77 &     149.36 &   2.89  &   1.01 &   0.04 &   1.23 &   0.05 &   6.89 &   0.27 &     NYY & UCL \\
 69113  & 80 &      26.56 &   1.32  &   0.95 &   0.04 &   0.91 &   0.04 &   0.97 &   0.06 &     NNN & UCL \\
 69291  & 88 &       8.75 &   1.01  &   1.00 &   0.03 &   0.99 &   0.03 &   1.17 &   0.14 &     NNN & UCL \\
 69300  & 23 &      13.31 &   0.90  &   0.99 &   0.03 &   1.05 &   0.04 &   1.14 &   0.08 &     NNN & UCL \\
 69302  & 82 &       7.76 &   0.79  &   0.99 &   0.03 &   1.00 &   0.03 &   1.05 &   0.11 &     NNN & UCL \\
 69327  & 45 &       8.65 &   0.88  &   1.00 &   0.03 &   1.00 &   0.03 &   1.20 &   0.13 &     NNN & UCL \\
 69475  & 59 &      12.89 &   1.03  &   0.99 &   0.03 &   0.98 &   0.03 &   0.94 &   0.08 &     NNN & UCL \\
 69605  & 26 &       6.80 &   1.04  &   0.99 &   0.03 &   1.02 &   0.03 &   1.19 &   0.18 &     NNN & UCL \\
 69618  & 71 &     775.25 &  11.42  &   2.47 &   0.15 &   3.30 &   0.17 &   7.48 &   0.38 &     NYY & UCL \\
 69659  & 31 &       6.76 &   0.92  &   1.00 &   0.03 &   1.00 &   0.03 &   1.14 &   0.16 &     NNN & UCL \\
 69693  & 12 &       1.62 &   0.78  &   0.99 &   0.03 &   1.03 &   0.05 &   1.61 &   0.77 &     NNN & UCL \\
 69720  & 83 &       9.71 &   0.91  &   1.00 &   0.03 &   1.07 &   0.03 &   1.51 &   0.15 &     NNY & UCL \\
 69791  & 60 &       6.23 &   0.79  &   1.00 &   0.03 &   1.00 &   0.03 &   1.22 &   0.16 &     NNN & UCL \\
 69897  &  7 &       6.74 &   0.67  &   0.99 &   0.03 &   1.01 &   0.03 &   1.25 &   0.13 &     NNN & UCL \\
 69990  & 21 &       6.57 &   0.91  &   0.99 &   0.03 &   1.00 &   0.03 &   1.13 &   0.16 &     NNN & UCL \\
 69995  & 70 &      61.02 &   2.53  &   1.12 &   0.05 &   1.14 &   0.05 &   1.40 &   0.08 &     NNY & UCL \\
 70050  & 37 &      15.74 &   1.32  &   1.00 &   0.03 &   1.02 &   0.03 &   1.18 &   0.10 &     NNN & UCL \\
 70149  & 90 &      13.53 &   1.00  &   0.99 &   0.03 &   1.10 &   0.03 &   2.72 &   0.21 &     NNY & UCL \\
 70300  & 86 &      76.18 &   2.10  &   1.46 &   0.08 &   0.94 &   0.05 &   0.93 &   0.05 &     YNN & UCL \\
 70350  & 70 &      20.50 &   1.11  &   1.05 &   0.04 &   1.01 &   0.03 &   1.12 &   0.07 &     NNN & UCL \\
 70441  & 93 &      25.37 &   1.07  &   0.99 &   0.03 &   1.10 &   0.03 &   2.58 &   0.13 &     NNY & UCL \\
 70455  & 51 &      27.51 &   1.09  &   1.01 &   0.04 &   1.16 &   0.04 &   2.39 &   0.12 &     NNY & UCL \\
 70483  & 52 &      27.43 &   1.09  &   1.08 &   0.04 &   1.02 &   0.04 &   1.04 &   0.05 &     NNN & UCL \\
 70513  & 20 &      18.84 &   1.09  &   1.03 &   0.04 &   0.99 &   0.04 &   1.02 &   0.07 &     NNN & UCL \\
 70537  & 28 &       8.59 &   0.94  &   0.99 &   0.03 &   0.99 &   0.03 &   1.08 &   0.12 &     NNN & UCL \\
 70558  & 88 &       3.99 &   0.87  &   1.01 &   0.03 &   1.01 &   0.03 &   0.82 &   0.18 &     NNN & UCL \\
 70575  &  7 &       2.14 &   0.79  &   1.00 &   0.03 &   0.99 &   0.03 &   0.72 &   0.26 &     NNN & LCC \\
 70626  & 79 &      19.85 &   0.93  &   1.00 &   0.04 &   0.97 &   0.04 &   1.06 &   0.06 &     NNN & UCL \\
 70676  & 16 &       2.56 &   0.77  &   0.98 &   0.03 &   0.97 &   0.03 &   0.91 &   0.27 &     NNN & UCL \\
 70689  & 90 &       8.23 &   0.83  &   1.02 &   0.03 &   0.99 &   0.03 &   0.93 &   0.10 &     NNN & UCL \\
 70697  & 89 &      11.20 &   0.80  &   1.00 &   0.03 &   0.99 &   0.03 &   1.01 &   0.08 &     NNN & UCL \\
 70753  & 80 &      67.15 &   1.73  &   1.25 &   0.08 &   0.92 &   0.05 &   0.89 &   0.05 &     NNN & UCL \\
 70809  & 68 &      20.79 &   1.23  &   1.00 &   0.04 &   0.99 &   0.04 &   1.10 &   0.07 &     NNN & UCL \\
 70822  & 27 &       5.31 &   0.90  &   0.99 &   0.03 &   1.00 &   0.03 &   0.93 &   0.16 &     NNN & UCL \\
 70833  & 84 &       5.33 &   0.90  &   0.99 &   0.03 &   0.99 &   0.03 &   0.77 &   0.13 &     NNN & UCL \\
 70898  & 28 &       9.97 &   1.06  &   1.02 &   0.03 &   1.00 &   0.03 &   1.05 &   0.11 &     NNN & UCL \\
 70904  & 66 &      23.03 &   1.08  &   1.05 &   0.04 &   1.00 &   0.04 &   0.97 &   0.06 &     NNN & UCL \\
 70977  &  5 &       3.19 &   0.88  &   0.98 &   0.03 &   1.02 &   0.03 &   1.01 &   0.28 &     NNN & UCL \\
 70998  & 89 &      12.56 &   1.11  &   1.01 &   0.03 &   0.99 &   0.03 &   0.97 &   0.09 &     NNN & UCL \\
 71023  & 32 &       6.63 &   0.85  &   0.99 &   0.03 &   1.01 &   0.03 &   1.20 &   0.16 &     NNN & UCL \\
 71140  & 67 &      11.60 &   0.97  &   0.98 &   0.03 &   0.98 &   0.03 &   0.95 &   0.08 &     NNN & UCL \\
 71271  & 55 &      19.91 &   1.06  &   1.00 &   0.03 &   1.12 &   0.03 &   2.52 &   0.15 &     NNY & UCL \\
 71314  &  7 &       9.55 &   0.86  &   0.99 &   0.03 &   0.96 &   0.03 &   0.84 &   0.08 &     NNN & LCC \\
 71321  & 92 &      11.97 &   1.00  &   1.04 &   0.03 &   1.02 &   0.03 &   1.03 &   0.09 &     NNN & UCL \\
 71352  & 82 &    2256.53 &  29.10  &   1.83 &   0.10 &   2.26 &   0.13 &   3.99 &   0.22 &     NNY & UCL \\
 71453  & 66 &      37.62 &   1.28  &   1.03 &   0.04 &   0.98 &   0.04 &   1.19 &   0.06 &     NNN & UCL \\
 71498  & 41 &       5.14 &   0.79  &   1.01 &   0.03 &   1.02 &   0.03 &   1.15 &   0.18 &     NNN & UCL \\
 71536  & 84 &     119.85 &   3.09  &   1.67 &   0.11 &   0.97 &   0.06 &   0.95 &   0.06 &     NNN & UCL \\
 71633  & 36 &       8.19 &   0.96  &   1.00 &   0.03 &   0.98 &   0.03 &   0.90 &   0.11 &     NNN & UCL \\
 71708  & 84 &       8.92 &   0.88  &   0.99 &   0.03 &   1.03 &   0.03 &   1.28 &   0.13 &     NNN & UCL \\
 71724  & 83 &      16.11 &   1.10  &   0.94 &   0.03 &   0.94 &   0.03 &   0.93 &   0.07 &     NNN & UCL \\
 71767  & 43 &       8.12 &   0.96  &   1.02 &   0.03 &   1.02 &   0.03 &   1.14 &   0.14 &     NNN & UCL \\
 71835  & 14 &       7.60 &   0.99  &   1.01 &   0.03 &   1.03 &   0.03 &   1.08 &   0.14 &     NNN & UCL \\
 71858  & 15 &       2.44 &   1.09  &   0.98 &   0.03 &   0.90 &   0.03 &   0.53 &   0.24 &     NNN & UCL \\
 71865  & 93 &     113.72 &   3.14  &   1.58 &   0.11 &   0.95 &   0.06 &   0.94 &   0.06 &     NNN & UCL \\
 71885  &  9 &       5.81 &   0.93  &   0.99 &   0.03 &   1.02 &   0.04 &   1.56 &   0.25 &     NNY & UCL \\
 71969  & 13 &       6.32 &   0.97  &   0.98 &   0.03 &   0.97 &   0.03 &   0.94 &   0.15 &     NNN &  US \\
 71982  & 33 &      12.60 &   1.19  &   0.99 &   0.03 &   0.98 &   0.03 &   1.09 &   0.11 &     NNN & UCL \\
 72060  & 16 &      18.91 &   1.20  &   0.99 &   0.03 &   0.95 &   0.03 &   0.95 &   0.07 &     NNN &  US \\
 72099  & 47 &      11.46 &   1.08  &   1.00 &   0.03 &   1.14 &   0.03 &   2.90 &   0.28 &     NNY & UCL \\
 72140  & 22 &      10.81 &   0.94  &   0.99 &   0.03 &   0.96 &   0.03 &   0.85 &   0.08 &     NNN & UCL \\
 72149  & 51 &       4.81 &   1.00  &   1.01 &   0.03 &   1.01 &   0.03 &   1.58 &   0.33 &     NNN & UCL \\
 72158  & 59 &      12.10 &   1.04  &   1.01 &   0.03 &   0.98 &   0.03 &   1.04 &   0.09 &     NNN & UCL \\
 72164  & 28 &       5.38 &   1.04  &   0.99 &   0.03 &   0.98 &   0.03 &   0.98 &   0.19 &     NNN & UCL \\
 72185  & 12 &       4.06 &   0.85  &   0.99 &   0.03 &   0.99 &   0.03 &   0.85 &   0.18 &     NNN & UCL \\
 72299  & 27 &      11.58 &   1.17  &   1.00 &   0.03 &   0.98 &   0.03 &   1.20 &   0.13 &     NNN & UCL \\
 72345  & 18 &       3.31 &   1.09  &   1.00 &   0.03 &   0.99 &   0.03 &   0.90 &   0.30 &     NNN & UCL \\
 72352  & 22 &       5.16 &   0.84  &   0.99 &   0.03 &   1.01 &   0.03 &   1.10 &   0.18 &     NNN & UCL \\
 72411  & 30 &      12.02 &   1.03  &   0.98 &   0.03 &   0.95 &   0.03 &   0.98 &   0.09 &     NNN & UCL \\
 72584  & 78 &      13.93 &   0.97  &   0.99 &   0.03 &   1.04 &   0.03 &   1.79 &   0.13 &     NNY & UCL \\
 72627  & 93 &      21.08 &   1.20  &   1.02 &   0.04 &   1.00 &   0.04 &   1.00 &   0.07 &     NNN & UCL \\
 72630  & 41 &       2.75 &   0.95  &   0.99 &   0.03 &   0.98 &   0.03 &   0.73 &   0.25 &     NNN & UCL \\
 72683  & 74 &      90.92 &   2.26  &   1.54 &   0.10 &   0.92 &   0.05 &   0.89 &   0.06 &     NNN & UCL \\
 72771  & 13 &       7.49 &   1.07  &   0.98 &   0.03 &   0.96 &   0.03 &   0.87 &   0.13 &     NNN &  US \\
 72800  & 71 &      46.89 &   1.47  &   1.18 &   0.07 &   0.95 &   0.05 &   0.88 &   0.05 &     NNN & UCL \\
 72877  &  6 &       2.57 &   0.83  &   1.01 &   0.03 &   1.05 &   0.04 &   1.33 &   0.43 &     NNN & UCL \\
 72904  & 12 &       4.84 &   0.81  &   1.01 &   0.03 &   1.00 &   0.03 &   1.07 &   0.18 &     NNN & UCL \\
 72938  & 26 &       5.63 &   0.94  &   0.99 &   0.03 &   1.03 &   0.03 &   1.46 &   0.25 &     NNN & UCL \\
 72940  & 91 &      21.33 &   1.08  &   0.91 &   0.04 &   0.89 &   0.04 &   0.92 &   0.06 &     NNN & UCL \\
 73145  & 91 &     156.98 &   3.18  &   1.02 &   0.03 &   1.82 &   0.05 &  19.72 &   0.63 &     NYY & UCL \\
 73147  & 78 &       6.27 &   0.93  &   0.98 &   0.03 &   1.02 &   0.03 &   1.13 &   0.17 &     NNN & UCL \\
 73171  & 33 &      33.32 &   1.35  &   0.99 &   0.04 &   0.98 &   0.04 &   1.24 &   0.07 &     NNN & UCL \\
 73266  & 92 &      10.27 &   1.04  &   0.99 &   0.03 &   1.00 &   0.03 &   1.05 &   0.11 &     NNN & UCL \\
 73274  &  8 &       2.64 &   0.86  &   0.99 &   0.03 &   0.98 &   0.03 &   0.76 &   0.25 &     NNN &  US \\
 73295  & 13 &      10.98 &   0.98  &   1.02 &   0.03 &   1.02 &   0.03 &   1.10 &   0.10 &     NNN & UCL \\
 73334  & 73 &     236.94 &   4.80  &   1.92 &   0.13 &   0.89 &   0.06 &   0.89 &   0.06 &     NNN & UCL \\
 73341  & 65 &      35.86 &   1.35  &   0.97 &   0.04 &   1.10 &   0.04 &   2.04 &   0.10 &     NNY & UCL \\
 73348  &  7 &      13.20 &   0.79  &   1.00 &   0.03 &   0.99 &   0.03 &   1.03 &   0.07 &     NNN & UCL \\
 73357  & 32 &      21.47 &   1.46  &   1.03 &   0.04 &   0.97 &   0.03 &   1.01 &   0.08 &     NNN & UCL \\
 73358  & 12 &      13.91 &   1.20  &   1.01 &   0.04 &   0.96 &   0.03 &   0.94 &   0.09 &     NNN &  US \\
 73393  & 21 &      11.55 &   0.87  &   0.99 &   0.03 &   0.99 &   0.03 &   1.10 &   0.09 &     NNN & UCL \\
 73409  & 19 &      11.65 &   1.38  &   1.01 &   0.03 &   0.99 &   0.03 &   0.91 &   0.11 &     NNN & UCL \\
 73498  & 10 &       2.65 &   0.93  &   1.00 &   0.03 &   0.98 &   0.03 &   0.67 &   0.24 &     NNN &  US \\
 73535  & 62 &      12.28 &   0.97  &   0.97 &   0.03 &   0.95 &   0.03 &   0.92 &   0.08 &     NNN & UCL \\
 73538  & 21 &       3.24 &   0.90  &   0.98 &   0.03 &   0.96 &   0.03 &   0.87 &   0.24 &     NNN & UCL \\
 73559  & 61 &      50.10 &   1.52  &   1.20 &   0.06 &   0.96 &   0.05 &   0.96 &   0.05 &     YNN & UCL \\
 73597  & 15 &       4.52 &   0.84  &   0.99 &   0.03 &   1.01 &   0.03 &   1.21 &   0.23 &     NNN & UCL \\
 73624  & 86 &      36.77 &   1.39  &   1.12 &   0.05 &   0.95 &   0.04 &   0.94 &   0.05 &     NNN & UCL \\
 73667  & 36 &       6.65 &   0.92  &   0.99 &   0.03 &   0.98 &   0.03 &   0.90 &   0.13 &     NNN & UCL \\
 73698  &  5 &       7.54 &   1.01  &   1.01 &   0.03 &   1.00 &   0.03 &   0.90 &   0.12 &     NNN & UCL \\
 73742  & 58 &      10.61 &   0.94  &   0.97 &   0.03 &   0.95 &   0.03 &   0.89 &   0.08 &     NNN & UCL \\
 73766  & 46 &      16.18 &   1.10  &   1.02 &   0.04 &   0.99 &   0.03 &   1.01 &   0.07 &     NNN &  US \\
 73807  & 76 &     138.50 &   3.06  &   1.59 &   0.11 &   0.95 &   0.06 &   0.91 &   0.06 &     NNN & UCL \\
 73828  & 10 &       6.03 &   0.99  &   0.99 &   0.03 &   0.96 &   0.03 &   0.91 &   0.15 &     NNN & UCL \\
 73859  & 11 &       7.44 &   1.31  &   1.00 &   0.03 &   0.94 &   0.03 &   1.05 &   0.19 &     NNN &  US \\
 73906  & 16 &       8.33 &   2.50  &   1.00 &   0.03 &   0.97 &   0.03 &   1.21 &   0.36 &     NNN &  US \\
 73913  & 88 &       7.42 &   0.94  &   1.02 &   0.03 &   1.03 &   0.03 &   1.11 &   0.14 &     NNN & UCL \\
 73990  & 81 &      44.04 &   1.58  &   1.02 &   0.03 &   1.25 &   0.04 &   4.39 &   0.19 &     NYY & UCL \\
 74066  & 67 &      33.65 &   1.49  &   1.00 &   0.04 &   0.91 &   0.04 &   0.97 &   0.06 &     NNN & UCL \\
 74098  & 67 &       6.68 &   1.24  &   1.00 &   0.03 &   0.94 &   0.03 &   1.10 &   0.20 &     NNN & UCL \\
 74100  & 87 &      29.45 &   1.19  &   1.05 &   0.04 &   1.01 &   0.04 &   1.05 &   0.06 &     NNN & UCL \\
 74104  & 74 &       7.93 &   0.86  &   1.01 &   0.03 &   1.00 &   0.03 &   1.04 &   0.12 &     NNN & UCL \\
 74114  & 49 &       3.33 &   1.01  &   1.00 &   0.03 &   0.98 &   0.03 &   0.47 &   0.14 &     NNN & UCL \\
 74125  & 10 &       8.11 &   1.18  &   1.00 &   0.03 &   0.96 &   0.03 &   0.98 &   0.15 &     NNN &  US \\
 74181  &  6 &      30.16 &   1.28  &   1.04 &   0.05 &   0.95 &   0.04 &   0.90 &   0.05 &     NNN & UCL \\
 74308  & 47 &       5.32 &   0.93  &   0.96 &   0.03 &   0.93 &   0.03 &   0.71 &   0.12 &     NNN & UCL \\
 74449  & 48 &      55.19 &   1.68  &   1.18 &   0.06 &   0.91 &   0.05 &   0.89 &   0.05 &     NNN & UCL \\
 74468  & 70 &       8.78 &   1.52  &   0.98 &   0.04 &   1.05 &   0.04 &   1.31 &   0.23 &     NNN & UCL \\
 74479  & 78 &      23.39 &   1.18  &   0.99 &   0.04 &   0.93 &   0.04 &   0.91 &   0.06 &     NNN & UCL \\
 74490  & 39 &      21.81 &   1.25  &   0.98 &   0.04 &   0.95 &   0.04 &   0.99 &   0.06 &     NNN & UCL \\
 74498  & 44 &       5.98 &   0.92  &   1.00 &   0.03 &   0.98 &   0.03 &   1.51 &   0.23 &     NNN & UCL \\
 74499  & 90 &      23.85 &   1.19  &   0.99 &   0.03 &   1.04 &   0.03 &   3.10 &   0.17 &     NNY & UCL \\
 74529  & 43 &       7.04 &   1.22  &   1.07 &   0.03 &   1.05 &   0.03 &   1.10 &   0.19 &     NNN & UCL \\
 74645  & 20 &       7.11 &   0.77  &   1.00 &   0.03 &   0.97 &   0.03 &   0.86 &   0.10 &     NNN &  US \\
 74651  & 62 &       8.06 &   1.03  &   1.00 &   0.03 &   0.98 &   0.03 &   1.13 &   0.15 &     NNN & UCL \\
 74657  & 21 &      12.23 &   1.13  &   0.98 &   0.03 &   0.99 &   0.03 &   0.92 &   0.09 &     NNN & UCL \\
 74724  &  7 &       8.68 &   0.81  &   0.98 &   0.03 &   0.96 &   0.03 &   0.91 &   0.09 &     NNN & UCL \\
 74744  &  5 &       3.96 &   0.69  &   0.99 &   0.03 &   1.00 &   0.03 &   0.95 &   0.17 &     NNN & UCL \\
 74752  & 21 &      19.65 &   1.09  &   0.99 &   0.03 &   1.07 &   0.04 &   1.28 &   0.08 &     NNN & UCL \\
 74772  & 16 &       2.37 &   0.85  &   1.00 &   0.03 &   1.04 &   0.03 &   0.80 &   0.29 &     NNN & UCL \\
 74820  &  5 &       5.83 &   1.07  &   0.97 &   0.03 &   0.88 &   0.03 &   1.23 &   0.23 &     NNN & UCL \\
 74865  & 90 &       6.41 &   1.22  &   0.99 &   0.03 &   0.98 &   0.03 &   0.97 &   0.19 &     NNN & UCL \\
 74911  & 62 &     396.86 &   8.77  &   1.93 &   0.12 &   1.60 &   0.09 &   2.84 &   0.16 &     YYY & UCL \\
 74959  & 84 &       8.15 &   0.95  &   0.98 &   0.03 &   0.99 &   0.03 &   1.65 &   0.20 &     NNY & UCL \\
 74985  & 81 &       9.76 &   1.05  &   0.99 &   0.03 &   1.03 &   0.03 &   1.17 &   0.13 &     NNN & UCL \\
 74992  & 34 &      11.02 &   1.07  &   1.01 &   0.03 &   1.04 &   0.03 &   1.14 &   0.11 &     NNN &  US \\
 75035  & 61 &       8.24 &   0.98  &   1.03 &   0.03 &   0.97 &   0.03 &   0.90 &   0.11 &     NNN & UCL \\
 75056  & 84 &       8.48 &   0.94  &   1.00 &   0.03 &   0.98 &   0.03 &   0.79 &   0.09 &     NNN & UCL \\
 75077  & 78 &      17.68 &   1.11  &   0.97 &   0.04 &   1.00 &   0.04 &   1.26 &   0.09 &     NNN & UCL \\
 75164  & 78 &      39.87 &   1.54  &   1.04 &   0.05 &   1.00 &   0.04 &   1.19 &   0.07 &     NNN & UCL \\
 75210  & 91 &      46.84 &   1.51  &   0.98 &   0.04 &   1.20 &   0.04 &   2.93 &   0.13 &     NYY & UCL \\
 75264  & 47 &     189.78 &   3.67  &   1.57 &   0.12 &   0.92 &   0.06 &   0.89 &   0.06 &     NNN & UCL \\
 75267  & 18 &       4.76 &   0.87  &   0.99 &   0.03 &   0.98 &   0.03 &   1.06 &   0.20 &     NNN & UCL \\
 75290  & 30 &       5.38 &   0.90  &   1.00 &   0.03 &   0.98 &   0.03 &   0.78 &   0.13 &     NNN & UCL \\
 75304  & 90 &      74.86 &   2.21  &   1.48 &   0.09 &   1.07 &   0.06 &   1.05 &   0.06 &     YNN & UCL \\
 75367  & 80 &       3.12 &   0.84  &   1.00 &   0.03 &   1.01 &   0.03 &   1.15 &   0.31 &     NNN & UCL \\
 75403  &  6 &       2.92 &   0.95  &   1.02 &   0.03 &   1.03 &   0.04 &   1.10 &   0.36 &     NNN & UCL \\
 75427  & 23 &       9.99 &   0.89  &   0.98 &   0.03 &   0.98 &   0.03 &   0.97 &   0.09 &     NNN & UCL \\
 75459  & 41 &       9.30 &   0.89  &   0.99 &   0.03 &   0.97 &   0.03 &   1.01 &   0.10 &     NNN & UCL \\
 75476  & 82 &      17.39 &   1.09  &   1.03 &   0.04 &   1.05 &   0.04 &   1.17 &   0.08 &     NNN & UCL \\
 75480  & 89 &       9.39 &   1.08  &   1.00 &   0.03 &   0.98 &   0.03 &   0.96 &   0.11 &     NNN & UCL \\
 75491  & 70 &      27.05 &   1.30  &   0.97 &   0.03 &   1.01 &   0.03 &   2.81 &   0.15 &     NNY & UCL \\
 75509  & 92 &      27.25 &   2.08  &   1.01 &   0.03 &   1.27 &   0.05 &   2.98 &   0.24 &     NYY & UCL \\
 75575  & 12 &       5.47 &   0.90  &   1.02 &   0.03 &   1.00 &   0.03 &   0.83 &   0.14 &     NNN & UCL \\
 75612  & 12 &       5.48 &   0.87  &   1.00 &   0.03 &   0.97 &   0.03 &   1.04 &   0.17 &     NNN & UCL \\
 75613  & 52 &      14.92 &   0.98  &   0.99 &   0.04 &   0.94 &   0.03 &   0.94 &   0.07 &     NNN & UCL \\
 75647  & 83 &      33.22 &   1.22  &   1.02 &   0.05 &   0.93 &   0.04 &   0.91 &   0.05 &     NNN & UCL \\
 75659  & 40 &       3.39 &   1.02  &   0.98 &   0.03 &   0.96 &   0.03 &   0.75 &   0.23 &     NNN &  US \\
 75669  & 26 &       4.04 &   0.97  &   0.99 &   0.03 &   0.99 &   0.03 &   0.81 &   0.20 &     NNN &  US \\
 75683  & 83 &       8.09 &   1.09  &   1.01 &   0.03 &   1.06 &   0.03 &   2.01 &   0.27 &     NNY & UCL \\
 75765  & 17 &      13.55 &   0.95  &   1.00 &   0.04 &   0.94 &   0.03 &   0.87 &   0.07 &     NNN & UCL \\
 75802  & 50 &       7.67 &   1.02  &   0.99 &   0.03 &   0.95 &   0.03 &   0.89 &   0.12 &     NNN & UCL \\
 75824  & 69 &       5.31 &   0.93  &   1.02 &   0.02 &   1.02 &   0.02 &   0.80 &   0.14 &     NNN & UCL \\
 75891  & 90 &       7.83 &   0.95  &   1.00 &   0.03 &   1.00 &   0.03 &   0.94 &   0.12 &     NNN & UCL \\
 75902  &  6 &      15.41 &   0.88  &   0.99 &   0.03 &   1.13 &   0.04 &   2.83 &   0.18 &     NNY & UCL \\
 75906  &  9 &       4.70 &   1.00  &   0.98 &   0.03 &   0.95 &   0.03 &   0.69 &   0.15 &     NNN &  US \\
 75933  & 34 &       6.93 &   0.89  &   1.01 &   0.03 &   1.03 &   0.03 &   0.94 &   0.12 &     NNN & UCL \\
 75935  & 28 &       5.15 &   1.02  &   1.00 &   0.03 &   0.99 &   0.03 &   0.82 &   0.16 &     NNN &  US \\
 75952  &  7 &       4.73 &   0.93  &   0.99 &   0.03 &   1.02 &   0.03 &   1.20 &   0.24 &     NNN & UCL \\
 75957  & 26 &      11.94 &   1.02  &   1.01 &   0.03 &   1.00 &   0.03 &   1.11 &   0.10 &     NNN & UCL \\
 75985  &  9 &      19.69 &   1.14  &   1.04 &   0.04 &   1.00 &   0.04 &   1.14 &   0.07 &     NNN &  US \\
 76001  & 73 &      21.89 &   1.31  &   1.02 &   0.04 &   0.98 &   0.04 &   0.97 &   0.07 &     NNN & UCL \\
 76048  & 83 &      28.75 &   1.19  &   1.00 &   0.04 &   0.98 &   0.04 &   1.10 &   0.06 &     NNN & UCL \\
 76071  & 70 &      11.67 &   1.15  &   0.99 &   0.03 &   0.94 &   0.03 &   0.90 &   0.09 &     NNN &  US \\
 76084  & 87 &       9.40 &   1.00  &   1.00 &   0.03 &   0.96 &   0.03 &   1.06 &   0.12 &     NNN & UCL \\
 76223  & 47 &      74.17 &   2.39  &   0.99 &   0.03 &   1.21 &   0.04 &   5.71 &   0.24 &     NYY & UCL \\
 76234  & 73 &      63.89 &   1.71  &   0.98 &   0.04 &   1.19 &   0.05 &   2.83 &   0.12 &     NYY & UCL \\
 76264  & 14 &       6.45 &   1.02  &   1.01 &   0.03 &   1.02 &   0.03 &   0.91 &   0.14 &     NNN & UCL \\
 76297  & 91 &     311.77 &   8.04  &   1.70 &   0.11 &   0.93 &   0.06 &   0.87 &   0.06 &     NNN & UCL \\
 76302  & 36 &       6.32 &   1.04  &   1.00 &   0.03 &   0.99 &   0.03 &   1.12 &   0.19 &     NNN &  US \\
 76310  & 69 &     168.83 &   3.58  &   1.00 &   0.03 &   1.53 &   0.05 &  15.19 &   0.51 &     NYY &  US \\
 76395  & 78 &      67.71 &   2.06  &   1.03 &   0.04 &   1.49 &   0.05 &   3.26 &   0.14 &     NYY & UCL \\
 76442  & 29 &       6.59 &   0.90  &   0.99 &   0.03 &   0.99 &   0.03 &   0.96 &   0.13 &     NNN & UCL \\
 76501  & 50 &       9.18 &   0.97  &   1.00 &   0.03 &   0.99 &   0.03 &   0.97 &   0.10 &     NNN & UCL \\
 76503  & 27 &      25.98 &   1.39  &   0.99 &   0.04 &   0.90 &   0.03 &   0.94 &   0.06 &     NNN &  US \\
 76549  & 47 &      16.03 &   1.98  &   0.96 &   0.04 &   0.92 &   0.04 &   0.83 &   0.11 &     NNN & UCL \\
 76572  & 30 &       2.76 &   0.96  &   1.00 &   0.03 &   0.98 &   0.03 &   1.16 &   0.40 &     NNN &  US \\
 76591  & 64 &      14.83 &   1.01  &   1.01 &   0.04 &   1.01 &   0.04 &   0.94 &   0.07 &     NNN & UCL \\
 76600  & 53 &     154.82 &   3.85  &   1.82 &   0.13 &   1.02 &   0.07 &   0.98 &   0.07 &     NNN & UCL \\
 76633  & 89 &       8.14 &   1.03  &   0.99 &   0.03 &   1.04 &   0.03 &   0.99 &   0.13 &     NNN &  US \\
 76712  & 31 &       7.91 &   0.91  &   0.95 &   0.02 &   0.93 &   0.02 &   1.17 &   0.14 &     NNN & UCL \\
 76782  & 39 &      63.71 &   2.29  &   0.97 &   0.03 &   1.00 &   0.04 &   4.43 &   0.21 &     NNY &  US \\
 76875  & 89 &       9.20 &   0.94  &   1.01 &   0.03 &   0.98 &   0.03 &   0.99 &   0.10 &     NNN & UCL \\
 76887  & 11 &       3.93 &   1.01  &   0.99 &   0.03 &   0.99 &   0.03 &   0.83 &   0.21 &     NNN &  US \\
 76945  & 85 &      68.59 &   1.96  &   1.26 &   0.07 &   0.93 &   0.05 &   0.92 &   0.05 &     NNN & UCL \\
 76997  & 62 &       9.83 &   1.01  &   0.99 &   0.03 &   0.98 &   0.03 &   1.03 &   0.11 &     NNN & UCL \\
 77010  & 11 &      10.45 &   1.08  &   1.00 &   0.03 &   0.96 &   0.03 &   0.81 &   0.09 &     NNN & UCL \\
 77038  & 88 &       6.53 &   0.97  &   1.00 &   0.03 &   1.00 &   0.03 &   1.08 &   0.16 &     NNN & UCL \\
 77051  & 49 &       6.24 &   0.95  &   0.97 &   0.03 &   0.98 &   0.03 &   0.93 &   0.14 &     NNN & UCL \\
 77124  & 56 &       4.64 &   1.13  &   0.98 &   0.03 &   0.97 &   0.03 &   0.82 &   0.20 &     NNN &  US \\
 77140  & 11 &      11.24 &   1.42  &   0.98 &   0.03 &   1.04 &   0.04 &   1.04 &   0.13 &     NNN & UCL \\
 77144  & 79 &       6.86 &   0.89  &   1.00 &   0.03 &   0.98 &   0.03 &   1.07 &   0.14 &     NNN & UCL \\
 77150  & 90 &      14.12 &   1.04  &   1.00 &   0.03 &   1.08 &   0.03 &   1.36 &   0.11 &     NNN & UCL \\
 77154  & 34 &       3.47 &   1.00  &   1.03 &   0.03 &   0.99 &   0.03 &   1.22 &   0.35 &     NNN &  US \\
 77165  & 28 &      14.95 &   1.10  &   1.04 &   0.04 &   1.00 &   0.03 &   1.06 &   0.08 &     NNN &  US \\
 77286  & 84 &      35.11 &   1.36  &   1.07 &   0.05 &   0.96 &   0.04 &   1.01 &   0.06 &     NNN & UCL \\
 77295  & 74 &       6.31 &   1.02  &   0.99 &   0.03 &   1.01 &   0.03 &   0.84 &   0.14 &     NNN & UCL \\
 77315  & 45 &      63.66 &   2.05  &   1.03 &   0.04 &   1.25 &   0.05 &   3.66 &   0.16 &     NYY & UCL \\
 77347  & 56 &      17.55 &   1.15  &   1.02 &   0.03 &   1.12 &   0.03 &   1.83 &   0.13 &     NNY &  US \\
 77378  & 19 &       2.28 &   0.99  &   1.01 &   0.03 &   0.99 &   0.04 &   1.17 &   0.51 &     NNN & UCL \\
 77388  & 78 &       8.32 &   0.99  &   1.04 &   0.03 &   1.03 &   0.03 &   0.90 &   0.11 &     NNN & UCL \\
 77398  &  9 &       3.03 &   1.13  &   0.99 &   0.03 &   0.94 &   0.03 &   0.76 &   0.28 &     NNN & UCL \\
 77432  & 87 &      11.38 &   0.94  &   1.00 &   0.03 &   1.04 &   0.03 &   1.78 &   0.15 &     NNY & UCL \\
 77502  & 62 &       6.67 &   1.00  &   1.00 &   0.03 &   0.99 &   0.03 &   1.04 &   0.16 &     NNN & UCL \\
 77520  & 90 &       7.01 &   0.90  &   1.00 &   0.03 &   0.99 &   0.03 &   1.19 &   0.15 &     NNN & UCL \\
 77523  & 33 &      18.77 &   1.24  &   0.98 &   0.03 &   1.12 &   0.04 &   2.09 &   0.15 &     NNY & UCL \\
 77552  &  9 &       3.47 &   1.06  &   1.00 &   0.03 &   0.99 &   0.03 &   0.73 &   0.22 &     NNN &  US \\
 77588  & 43 &       5.09 &   1.05  &   0.99 &   0.03 &   0.96 &   0.03 &   0.85 &   0.18 &     NNN &  US \\
 77635  & 89 &      98.50 &   4.17  &   1.39 &   0.09 &   0.93 &   0.05 &   1.01 &   0.07 &     NNN &  US \\
 77713  & 45 &       4.81 &   1.04  &   0.99 &   0.03 &   0.98 &   0.03 &   0.95 &   0.21 &     NNN & UCL \\
 77736  & 44 &       8.10 &   1.01  &   1.02 &   0.03 &   0.98 &   0.03 &   1.31 &   0.17 &     NNN &  US \\
 77766  &  6 &       7.36 &   1.10  &   1.01 &   0.03 &   1.01 &   0.03 &   0.96 &   0.15 &     NNN &  US \\
 77778  & 13 &       4.17 &   1.16  &   0.96 &   0.03 &   0.93 &   0.04 &   1.18 &   0.33 &     NNN & UCL \\
 77815  & 79 &      11.94 &   1.08  &   1.02 &   0.03 &   1.01 &   0.03 &   0.99 &   0.09 &     NNN &  US \\
 77859  & 75 &     132.39 &   3.17  &   1.37 &   0.09 &   1.46 &   0.08 &   2.26 &   0.13 &     NYY &  US \\
 77900  & 82 &      21.51 &   1.23  &   1.03 &   0.04 &   0.98 &   0.04 &   0.93 &   0.06 &     NNN &  US \\
 77909  & 71 &      31.96 &   1.50  &   0.98 &   0.05 &   0.90 &   0.04 &   0.96 &   0.06 &     NNN &  US \\
 77937  & 17 &       5.10 &   0.85  &   1.03 &   0.03 &   0.99 &   0.03 &   0.83 &   0.14 &     NNN & UCL \\
 77939  & 38 &      34.12 &   1.35  &   1.09 &   0.06 &   0.91 &   0.04 &   0.88 &   0.05 &     NNN &  US \\
 77960  & 86 &       9.99 &   1.08  &   1.00 &   0.03 &   0.98 &   0.03 &   1.00 &   0.11 &     NNN &  US \\
 77968  & 59 &      12.02 &   1.02  &   0.98 &   0.03 &   0.98 &   0.03 &   0.89 &   0.08 &     NNN & UCL \\
 77974  &  5 &       8.66 &   1.00  &   0.98 &   0.03 &   0.98 &   0.03 &   0.91 &   0.11 &     NNN & UCL \\
 78035  & 27 &       5.86 &   1.00  &   1.00 &   0.03 &   0.97 &   0.03 &   0.92 &   0.16 &     NNN & UCL \\
 78043  & 83 &      12.83 &   1.00  &   0.99 &   0.03 &   1.06 &   0.03 &   2.19 &   0.18 &     NNY & UCL \\
 78099  & 88 &      14.83 &   1.16  &   1.01 &   0.03 &   1.04 &   0.03 &   1.27 &   0.11 &     NNN &  US \\
 78104  & 82 &     117.01 &   3.13  &   1.55 &   0.09 &   0.99 &   0.05 &   0.96 &   0.06 &     NNN &  US \\
 78130  & 48 &      26.32 &   1.21  &   1.02 &   0.04 &   0.96 &   0.04 &   0.98 &   0.06 &     NNN &  US \\
 78150  & 84 &      11.12 &   1.93  &   1.00 &   0.03 &   0.98 &   0.04 &   0.98 &   0.17 &     NNN & UCL \\
 78168  & 30 &      39.25 &   1.41  &   1.08 &   0.05 &   0.95 &   0.05 &   0.96 &   0.06 &     NNN &  US \\
 78183  & 88 &      17.68 &   1.17  &   0.97 &   0.04 &   0.91 &   0.03 &   1.00 &   0.07 &     NNN &  US \\
 78196  & 90 &       9.93 &   0.91  &   1.05 &   0.03 &   1.01 &   0.03 &   0.86 &   0.08 &     NNN &  US \\
 78197  &  5 &       9.18 &   0.92  &   0.98 &   0.03 &   0.97 &   0.03 &   1.01 &   0.10 &     NNN & UCL \\
 78198  & 40 &       6.59 &   0.95  &   1.00 &   0.03 &   1.02 &   0.03 &   1.61 &   0.24 &     NNY & UCL \\
 78207  & 86 &     839.92 &  20.89  &   2.23 &   0.14 &   2.58 &   0.14 &   5.15 &   0.29 &     NYY &  US \\
 78233  & 64 &       6.97 &   1.14  &   1.00 &   0.03 &   0.95 &   0.03 &   0.93 &   0.15 &     NNN &  US \\
 78246  & 23 &      40.28 &   1.48  &   1.02 &   0.05 &   0.93 &   0.04 &   0.92 &   0.05 &     NNN &  US \\
 78263  & 59 &       8.35 &   1.19  &   1.02 &   0.03 &   1.04 &   0.03 &   1.29 &   0.19 &     NNN & UCL \\
 78264  & 37 &      12.07 &   0.98  &   0.97 &   0.03 &   0.93 &   0.03 &   1.01 &   0.09 &     NNN & UCL \\
 78265  & 36 &     445.70 & 119.05  &   1.76 &   0.08 &   1.20 &   0.06 &   1.58 &   0.43 &     NNN &  US \\
 78266  & 10 &       4.13 &   1.39  &   1.00 &   0.03 &   0.97 &   0.05 &   1.23 &   0.42 &     NNN & UCL \\
 78306  & 14 &      13.80 &   1.07  &   0.97 &   0.03 &   0.94 &   0.03 &   0.83 &   0.07 &     NNN & UCL \\
 78324  & 78 &       9.92 &   1.01  &   1.01 &   0.03 &   1.00 &   0.03 &   1.14 &   0.12 &     NNN & UCL \\
 78357  & 17 &      27.79 &   1.82  &   0.98 &   0.03 &   1.08 &   0.04 &   2.41 &   0.17 &     NNY & UCL \\
 78381  & 27 &       4.85 &   0.98  &   1.00 &   0.03 &   0.98 &   0.03 &   1.04 &   0.21 &     NNN &  US \\
 78384  & 84 &     171.33 &   3.63  &   1.80 &   0.12 &   0.92 &   0.05 &   0.94 &   0.05 &     YNN & UCL \\
 78494  & 54 &      14.72 &   1.49  &   1.02 &   0.03 &   0.96 &   0.04 &   0.99 &   0.10 &     NNN &  US \\
 78530  & 76 &      16.50 &   1.34  &   0.98 &   0.03 &   0.96 &   0.03 &   1.11 &   0.09 &     NNN &  US \\
 78533  & 88 &      18.07 &   1.13  &   1.07 &   0.03 &   1.05 &   0.03 &   1.45 &   0.10 &     NNY & UCL \\
 78541  & 35 &      13.08 &   1.06  &   1.02 &   0.03 &   1.02 &   0.03 &   1.00 &   0.09 &     NNN & UCL \\
 78549  & 89 &      15.73 &   1.29  &   1.03 &   0.04 &   1.00 &   0.04 &   1.17 &   0.10 &     NNN &  US \\
 78555  & 89 &       8.63 &   1.02  &   1.00 &   0.03 &   1.01 &   0.03 &   1.22 &   0.15 &     NNN & UCL \\
 78573  &  6 &       5.22 &   1.06  &   1.01 &   0.03 &   0.96 &   0.03 &   0.70 &   0.14 &     NNN &  US \\
 78581  & 86 &       9.04 &   1.01  &   1.05 &   0.03 &   1.02 &   0.03 &   1.02 &   0.12 &     NNN &  US \\
 78603  & 32 &      27.43 &   1.16  &   1.02 &   0.04 &   1.04 &   0.04 &   1.13 &   0.06 &     NNN & UCL \\
 78607  &  6 &      13.76 &   1.27  &   1.02 &   0.04 &   0.99 &   0.03 &   1.03 &   0.10 &     NNN & UCL \\
 78611  & 12 &      12.37 &   1.00  &   0.97 &   0.03 &   0.97 &   0.03 &   1.22 &   0.10 &     NNN & UCL \\
 78635  &  8 &       3.28 &   1.16  &   1.01 &   0.03 &   1.00 &   0.03 &   0.62 &   0.22 &     NNN &  US \\
 78641  & 91 &      52.61 &   1.89  &   0.98 &   0.03 &   1.31 &   0.04 &   6.79 &   0.29 &     NYY & UCL \\
 78655  & 90 &      59.57 &   1.65  &   1.13 &   0.07 &   0.88 &   0.05 &   0.92 &   0.05 &     NNN & UCL \\
 78663  & 88 &       8.80 &   1.09  &   0.98 &   0.03 &   0.99 &   0.03 &   1.19 &   0.15 &     NNN &  US \\
 78702  & 90 &      10.41 &   1.24  &   1.02 &   0.03 &   1.00 &   0.03 &   0.95 &   0.11 &     NNN &  US \\
 78711  & 63 &       4.53 &   0.98  &   0.99 &   0.03 &   0.93 &   0.03 &   0.79 &   0.17 &     NNN & UCL \\
 78754  & 73 &      13.66 &   1.04  &   0.98 &   0.04 &   0.95 &   0.03 &   1.00 &   0.08 &     NNN & UCL \\
 78766  & 12 &       6.53 &   0.91  &   1.00 &   0.03 &   1.01 &   0.03 &   1.19 &   0.17 &     NNN & UCL \\
 78774  & 32 &       6.08 &   0.90  &   1.00 &   0.03 &   0.98 &   0.03 &   0.92 &   0.14 &     NNN & UCL \\
 78795  & 37 &       7.65 &   0.95  &   0.97 &   0.03 &   0.95 &   0.03 &   0.91 &   0.12 &     NNN & UCL \\
 78809  & 91 &       9.06 &   0.95  &   1.00 &   0.03 &   1.01 &   0.03 &   0.91 &   0.10 &     NNN &  US \\
 78826  & 44 &      12.60 &   1.02  &   1.02 &   0.03 &   1.02 &   0.03 &   1.42 &   0.12 &     NNY & UCL \\
 78830  & 63 &       9.80 &   1.11  &   1.00 &   0.03 &   1.02 &   0.03 &   1.32 &   0.15 &     NNN &  US \\
 78847  & 89 &      11.63 &   0.97  &   1.02 &   0.04 &   0.99 &   0.03 &   0.95 &   0.08 &     NNN &  US \\
 78853  & 55 &      12.00 &   1.10  &   1.04 &   0.03 &   1.01 &   0.03 &   1.00 &   0.10 &     NNN & UCL \\
 78877  & 61 &      44.90 &   2.11  &   0.97 &   0.05 &   0.88 &   0.04 &   1.13 &   0.07 &     NNN &  US \\
 78910  & 13 &       6.66 &   0.97  &   1.01 &   0.03 &   1.00 &   0.03 &   1.34 &   0.20 &     NNN &  US \\
 78918  & 72 &      98.68 &   2.27  &   1.51 &   0.09 &   0.93 &   0.05 &   0.96 &   0.05 &     NNN & UCL \\
 78933  & 91 &     156.69 &  12.27  &   1.95 &   0.12 &   0.83 &   0.05 &   0.77 &   0.07 &     NNN &  US \\
 78943  & 49 &    7674.32 &  91.89  &   2.52 &   0.15 &  21.98 &   1.09 &  99.61 &   4.83 &     NYY &  US \\
 78956  & 93 &      17.28 &   1.16  &   0.99 &   0.03 &   1.04 &   0.03 &   1.51 &   0.11 &     NNY &  US \\
 78963  & 72 &      10.34 &   1.09  &   1.00 &   0.03 &   0.99 &   0.03 &   0.98 &   0.11 &     NNN &  US \\
 78968  & 89 &      15.84 &   1.11  &   0.98 &   0.03 &   1.07 &   0.03 &   1.67 &   0.12 &     NNY &  US \\
 78996  & 86 &      40.16 &   1.74  &   1.02 &   0.03 &   1.31 &   0.04 &   3.59 &   0.18 &     NYY &  US \\
 79044  & 81 &      14.15 &   0.98  &   0.97 &   0.03 &   0.98 &   0.03 &   1.02 &   0.08 &     NNN & UCL \\
 79046  &  5 &      34.95 &   1.29  &   1.07 &   0.05 &   1.01 &   0.05 &   1.05 &   0.06 &     NNN & UCL \\
 79054  & 91 &       9.20 &   1.25  &   1.00 &   0.03 &   1.07 &   0.04 &   1.38 &   0.19 &     NNN &  US \\
 79078  & 58 &       4.50 &   0.92  &   0.99 &   0.03 &   1.02 &   0.03 &   0.92 &   0.19 &     NNN &  US \\
 79081  & 63 &      34.41 &  12.87  &   0.99 &   0.04 &   1.05 &   0.09 &   1.83 &   0.69 &     NNN & UCL \\
 79097  & 66 &      12.64 &   0.97  &   1.01 &   0.03 &   0.99 &   0.03 &   1.08 &   0.09 &     NNN &  US \\
 79124  & 82 &      15.93 &   1.12  &   1.02 &   0.04 &   1.00 &   0.03 &   1.15 &   0.09 &     NNN &  US \\
 79142  & 54 &       6.14 &   1.06  &   1.02 &   0.03 &   1.05 &   0.03 &   1.15 &   0.20 &     NNN &  US \\
 79156  & 88 &      23.78 &   1.20  &   1.01 &   0.03 &   1.28 &   0.04 &   2.57 &   0.14 &     NYY &  US \\
 79197  & 23 &       3.32 &   1.02  &   0.98 &   0.03 &   0.95 &   0.03 &   0.60 &   0.18 &     NNN & UCL \\
 79235  & 23 &      27.63 &   1.32  &   1.07 &   0.04 &   1.01 &   0.04 &   1.04 &   0.06 &     NNN &  US \\
 79250  & 92 &      12.74 &   1.22  &   1.00 &   0.03 &   1.04 &   0.03 &   1.18 &   0.12 &     NNN &  US \\
 79288  & 87 &     447.75 &   8.25  &   1.18 &   0.03 &  12.11 &   0.36 &  68.39 &   2.02 &     YYY &  US \\
 79317  & 19 &       8.34 &   1.23  &   1.03 &   0.03 &   1.02 &   0.03 &   1.09 &   0.16 &     NNN & UCL \\
 79366  & 87 &      11.50 &   1.11  &   1.00 &   0.03 &   0.96 &   0.03 &   1.04 &   0.10 &     NNN &  US \\
 79369  & 82 &       7.92 &   0.98  &   1.00 &   0.03 &   0.98 &   0.03 &   0.94 &   0.12 &     NNN &  US \\
 79372  & 33 &      23.35 &   1.05  &   1.03 &   0.04 &   1.00 &   0.04 &   1.04 &   0.06 &     NNN & UCL \\
 79374  & 72 &     225.86 &  29.75  &   1.71 &   0.10 &   0.90 &   0.05 &   0.82 &   0.12 &     NNN &  US \\
 79383  & 74 &      15.28 &   1.00  &   1.00 &   0.03 &   1.13 &   0.03 &   2.44 &   0.17 &     NNY &  US \\
 79392  & 86 &      10.58 &   1.15  &   1.02 &   0.03 &   1.00 &   0.03 &   1.23 &   0.14 &     NNN &  US \\
 79410  & 79 &      42.60 &   1.61  &   1.02 &   0.03 &   1.36 &   0.04 &   3.37 &   0.15 &     NYY &  US \\
 79439  & 63 &      27.79 &   1.41  &   1.03 &   0.04 &   1.15 &   0.04 &   2.01 &   0.12 &     NNY &  US \\
 79454  & 28 &       4.14 &   0.99  &   1.00 &   0.03 &   0.98 &   0.03 &   1.14 &   0.27 &     NNN &  US \\
 79470  &  5 &       5.83 &   1.64  &   0.98 &   0.03 &   0.99 &   0.05 &   0.66 &   0.19 &     NNN & UCL \\
 79478  & 19 &      16.12 &   1.13  &   1.04 &   0.03 &   1.07 &   0.03 &   1.30 &   0.10 &     NNN & UCL \\
 79516  & 77 &      55.34 &   1.89  &   0.98 &   0.03 &   1.03 &   0.03 &   7.78 &   0.31 &     NNY & UCL \\
 79530  & 79 &      28.62 &   1.34  &   1.03 &   0.04 &   0.91 &   0.04 &   0.89 &   0.05 &     NNN &  US \\
 79534  & 12 &       7.07 &   1.07  &   0.99 &   0.03 &   0.95 &   0.03 &   0.77 &   0.12 &     NNN &  US \\
 79552  & 35 &      11.94 &   1.08  &   1.02 &   0.03 &   0.99 &   0.03 &   0.84 &   0.08 &     NNN &  US \\
 79610  & 46 &       5.89 &   0.99  &   0.96 &   0.02 &   0.91 &   0.02 &   0.80 &   0.13 &     NNN & UCL \\
 79643  & 34 &       8.31 &   1.18  &   1.01 &   0.03 &   0.99 &   0.03 &   1.46 &   0.21 &     NNN &  US \\
 79673  & 83 &       7.93 &   0.99  &   0.98 &   0.03 &   1.02 &   0.03 &   1.23 &   0.15 &     NNN & UCL \\
 79690  & 70 &      11.37 &   1.12  &   1.00 &   0.03 &   0.95 &   0.03 &   0.98 &   0.10 &     NNN &  US \\
 79705  & 11 &       1.77 &   0.78  &   1.00 &   0.03 &   0.97 &   0.04 &   1.06 &   0.46 &     NNN & UCL \\
 79706  & 11 &      19.71 &   1.29  &   0.99 &   0.04 &   0.95 &   0.03 &   0.98 &   0.07 &     NNN &  US \\
 79710  & 79 &      18.19 &   1.68  &   1.02 &   0.03 &   1.01 &   0.04 &   2.19 &   0.21 &     NNY & UCL \\
 79733  & 36 &       7.87 &   1.18  &   0.99 &   0.03 &   0.93 &   0.03 &   1.29 &   0.20 &     NNN &  US \\
 79734  & 42 &      11.48 &   1.24  &   1.00 &   0.03 &   0.92 &   0.03 &   0.96 &   0.11 &     NNN &  US \\
 79739  & 65 &      14.76 &   1.11  &   1.01 &   0.03 &   0.95 &   0.03 &   1.07 &   0.09 &     NNN &  US \\
 79742  & 76 &      31.67 &   1.31  &   1.01 &   0.03 &   1.11 &   0.03 &   6.08 &   0.29 &     NNY & UCL \\
 79771  & 89 &      13.01 &   1.31  &   1.01 &   0.03 &   0.96 &   0.03 &   0.97 &   0.10 &     NNN &  US \\
 79785  & 77 &      21.51 &   1.21  &   1.03 &   0.04 &   0.99 &   0.04 &   1.07 &   0.07 &     NNN &  US \\
 79793  & 30 &       4.45 &   0.95  &   1.00 &   0.03 &   0.95 &   0.03 &   0.75 &   0.16 &     NNN &  US \\
 79794  &  9 &       8.41 &   0.89  &   0.98 &   0.03 &   0.97 &   0.03 &   1.01 &   0.11 &     NNN & UCL \\
 79806  & 18 &       6.61 &   1.22  &   1.02 &   0.03 &   1.03 &   0.03 &   1.04 &   0.19 &     NNN &  US \\
 79842  & 15 &       5.17 &   0.81  &   1.00 &   0.03 &   0.99 &   0.03 &   0.90 &   0.14 &     NNN & UCL \\
 79860  & 72 &       6.42 &   0.97  &   1.06 &   0.03 &   1.07 &   0.03 &   1.15 &   0.18 &     NNN &  US \\
 79878  & 89 &      34.19 &   1.61  &   0.99 &   0.03 &   1.25 &   0.04 &   2.81 &   0.15 &     NYY &  US \\
 79897  & 90 &      15.13 &   1.03  &   1.03 &   0.03 &   1.01 &   0.03 &   1.16 &   0.08 &     NNN &  US \\
 79909  & 36 &       7.77 &   1.10  &   1.01 &   0.03 &   0.95 &   0.03 &   0.95 &   0.14 &     NNN &  US \\
 79910  & 88 &       8.46 &   1.08  &   0.99 &   0.03 &   0.96 &   0.03 &   0.94 &   0.12 &     NNN &  US \\
 79977  & 90 &     156.40 &   3.31  &   1.01 &   0.03 &   1.33 &   0.04 &  23.28 &   0.74 &     NYY &  US \\
 79983  & 46 &       6.50 &   0.87  &   1.02 &   0.03 &   1.00 &   0.03 &   0.93 &   0.13 &     NNN & UCL \\
 80019  & 27 &      40.99 &   3.66  &   1.04 &   0.04 &   1.43 &   0.06 &   3.21 &   0.30 &     NYY &  US \\
 80024  & 82 &      65.32 &   2.41  &   0.99 &   0.04 &   1.07 &   0.04 &   3.75 &   0.18 &     NNY &  US \\
 80036  & 68 &       7.56 &   1.38  &   0.95 &   0.02 &   0.89 &   0.02 &   0.94 &   0.17 &     NNN &  US \\
 80059  & 84 &       9.45 &   0.94  &   1.01 &   0.03 &   0.98 &   0.03 &   1.03 &   0.11 &     NNN &  US \\
 80088  & 87 &      26.39 &   1.36  &   1.01 &   0.03 &   1.14 &   0.04 &   3.83 &   0.22 &     NNY &  US \\
 80089  & 18 &       9.67 &   0.99  &   0.97 &   0.03 &   0.93 &   0.03 &   0.98 &   0.10 &     NNN & UCL \\
 80108  &  7 &       7.48 &   1.01  &   1.07 &   0.03 &   1.05 &   0.03 &   1.22 &   0.17 &     NNN &  US \\
 80130  & 89 &      10.59 &   1.01  &   1.04 &   0.03 &   0.99 &   0.03 &   1.10 &   0.11 &     NNN &  US \\
 80142  & 38 &      16.87 &   1.88  &   1.03 &   0.04 &   1.01 &   0.04 &   0.96 &   0.11 &     NNN & UCL \\
 80167  &  8 &      19.03 &   1.07  &   0.99 &   0.04 &   0.95 &   0.04 &   0.90 &   0.06 &     NNN & UCL \\
 80224  & 36 &      15.13 &   1.45  &   1.08 &   0.02 &   1.05 &   0.03 &   1.24 &   0.12 &     NNN &  US \\
 80238  & 92 &      36.50 &   1.82  &   1.00 &   0.04 &   1.08 &   0.04 &   1.81 &   0.11 &     NNY &  US \\
 80311  & 86 &       6.78 &   1.12  &   1.02 &   0.03 &   0.98 &   0.03 &   1.16 &   0.19 &     NNN &  US \\
 80324  & 92 &      10.59 &   1.53  &   1.05 &   0.05 &   1.09 &   0.05 &   0.98 &   0.15 &     NNN &  US \\
 80371  & 85 &      34.76 &   1.70  &   1.00 &   0.04 &   0.85 &   0.04 &   0.97 &   0.06 &     NNN &  US \\
 80390  & 79 &      42.80 &   1.42  &   1.12 &   0.06 &   0.97 &   0.05 &   1.02 &   0.06 &     NNN & UCL \\
 80458  & 49 &      65.68 &   1.75  &   1.02 &   0.03 &   1.31 &   0.04 &   8.53 &   0.30 &     NYY &  US \\
 80475  & 52 &      22.82 &   1.13  &   1.02 &   0.04 &   0.96 &   0.04 &   0.92 &   0.06 &     NNN &  US \\
 80493  & 86 &      13.51 &   1.07  &   1.02 &   0.04 &   0.96 &   0.03 &   1.00 &   0.08 &     NNN &  US \\
 80497  & 26 &       8.60 &   1.01  &   0.99 &   0.03 &   1.00 &   0.03 &   1.27 &   0.15 &     NNN &  US \\
 80535  & 90 &      10.47 &   1.15  &   1.02 &   0.03 &   0.96 &   0.03 &   0.87 &   0.10 &     NNN &  US \\
 80582  & 35 &     100.15 &   3.51  &   1.70 &   0.10 &   1.00 &   0.05 &   1.03 &   0.06 &     NNN & UCL \\
 80591  & 84 &       5.82 &   0.91  &   0.96 &   0.03 &   0.96 &   0.03 &   0.86 &   0.14 &     NNN & UCL \\
 80711  & 53 &       8.76 &   0.90  &   1.00 &   0.03 &   0.95 &   0.03 &   0.97 &   0.10 &     NNN &  US \\
 80799  & 91 &      26.46 &   2.19  &   1.02 &   0.03 &   1.07 &   0.04 &   2.55 &   0.22 &     NNY &  US \\
 80813  & 24 &      12.71 &   1.11  &   0.99 &   0.03 &   0.97 &   0.03 &   1.06 &   0.10 &     NNN & UCL \\
 80815  & 62 &      78.97 &   3.20  &   1.33 &   0.08 &   0.96 &   0.05 &   1.14 &   0.08 &     NNN &  US \\
 80851  & 24 &       2.23 &   1.00  &   1.02 &   0.03 &   1.01 &   0.04 &   0.74 &   0.33 &     NNN &  US \\
 80896  & 86 &       9.29 &   1.10  &   1.01 &   0.03 &   0.97 &   0.03 &   0.97 &   0.12 &     NNN &  US \\
 81006  & 34 &       6.44 &   1.41  &   0.99 &   0.03 &   0.97 &   0.04 &   0.64 &   0.14 &     NNN & UCL \\
 81039  &  9 &      12.77 &   1.19  &   1.01 &   0.03 &   1.00 &   0.03 &   1.21 &   0.12 &     NNN & UCL \\
 81044  & 21 &       8.41 &   1.24  &   0.96 &   0.03 &   0.90 &   0.03 &   0.80 &   0.12 &     NNN & UCL \\
 81092  & 30 &      15.58 &   1.11  &   1.12 &   0.03 &   1.06 &   0.03 &   0.97 &   0.07 &     YNN & UCL \\
 81184  &  8 &       3.41 &   1.19  &   0.99 &   0.03 &   0.96 &   0.04 &   1.24 &   0.44 &     NNN &  US \\
 81208  & 58 &      14.76 &   1.25  &   0.98 &   0.04 &   0.94 &   0.04 &   0.91 &   0.08 &     NNN & UCL \\
 81266  & 89 &     340.28 &  23.19  &   1.64 &   0.14 &   0.90 &   0.07 &   1.14 &   0.12 &     NNN &  US \\
 81316  & 41 &      24.63 &   1.29  &   1.04 &   0.04 &   1.04 &   0.04 &   1.48 &   0.09 &     NNY & UCL \\
 81327  &  6 &       5.12 &   1.06  &   1.00 &   0.03 &   0.96 &   0.03 &   0.77 &   0.16 &     NNN &  US \\
 81368  & 22 &      16.23 &   1.11  &   0.96 &   0.03 &   0.92 &   0.03 &   1.38 &   0.10 &     NNN & UCL \\
 81447  & 59 &      13.28 &   1.15  &   1.01 &   0.03 &   0.99 &   0.03 &   1.60 &   0.14 &     NNY & UCL \\
 81455  & 76 &       6.00 &   1.24  &   0.99 &   0.03 &   0.96 &   0.03 &   1.08 &   0.22 &     NNN &  US \\
 81472  & 22 &      39.50 &   1.86  &   1.03 &   0.05 &   0.95 &   0.04 &   1.15 &   0.07 &     NNN & UCL \\
 81477  & 53 &      15.54 &   1.17  &   0.89 &   0.02 &   0.85 &   0.02 &   1.02 &   0.08 &     NNN & UCL \\
 81582  & 34 &       7.65 &   1.32  &   1.00 &   0.03 &   0.98 &   0.03 &   1.32 &   0.23 &     NNN &  US \\
 81624  & 79 &   13836.94 & 152.93  &   3.05 &   0.21 &  18.34 &   1.11 &  72.13 &   4.33 &     YYY &  US \\
 81692  & 37 &       6.78 &   0.96  &   0.97 &   0.03 &   0.98 &   0.03 &   0.83 &   0.12 &     NNN & UCL \\
 81751  & 78 &       5.43 &   1.20  &   1.00 &   0.03 &   1.00 &   0.04 &   1.29 &   0.29 &     NNN & UCL \\
 81772  & 38 &      11.10 &   1.16  &   1.04 &   0.03 &   1.02 &   0.03 &   1.07 &   0.11 &     NNN & UCL \\
 81887  &  9 &      15.95 &   1.09  &   1.02 &   0.04 &   0.95 &   0.03 &   0.86 &   0.06 &     NNN &  US \\
 81914  & 58 &      17.05 &   3.25  &   1.03 &   0.04 &   0.96 &   0.04 &   0.72 &   0.14 &     NNN & UCL \\
 81941  & 44 &      15.57 &   1.26  &   1.00 &   0.04 &   0.96 &   0.03 &   1.08 &   0.09 &     NNN &  US \\
 81949  & 74 &      15.53 &   3.37  &   0.98 &   0.03 &   0.99 &   0.05 &   1.50 &   0.33 &     NNN & UCL \\
 82069  & 51 &      37.97 &   1.50  &   1.01 &   0.04 &   1.13 &   0.04 &   2.75 &   0.13 &     NNY &  US \\
 82154  & 16 &      40.09 &   3.36  &   0.97 &   0.03 &   1.20 &   0.05 &   3.28 &   0.29 &     NYY & UCL \\
 82187  &  9 &      10.41 &   1.08  &   1.00 &   0.03 &   1.00 &   0.03 &   0.99 &   0.11 &     NNN & UCL \\
 82208  & 19 &       6.95 &   0.71  &   0.98 &   0.03 &   0.94 &   0.03 &   1.01 &   0.11 &     NNN & UCL \\
 82218  & 89 &      13.74 &   1.09  &   0.99 &   0.03 &   1.04 &   0.03 &   2.05 &   0.17 &     NNY &  US \\
 82254  & 16 &      16.79 &   1.50  &   1.05 &   0.03 &   1.02 &   0.03 &   1.31 &   0.12 &     NNN & UCL \\
 82271  & 12 &       3.83 &   1.00  &   1.01 &   0.03 &   1.00 &   0.03 &   0.86 &   0.23 &     NNN &  US \\
 82309  &  6 &       5.45 &   1.17  &   0.99 &   0.03 &   0.94 &   0.03 &   0.77 &   0.17 &     NNN & UCL \\
 82319  & 51 &       4.98 &   1.19  &   1.00 &   0.03 &   0.97 &   0.03 &   0.79 &   0.19 &     NNN &  US \\
 82397  & 81 &      21.21 &   1.25  &   0.99 &   0.03 &   1.06 &   0.03 &   2.07 &   0.13 &     NNY &  US \\
 82430  & 78 &      10.10 &   1.21  &   1.02 &   0.03 &   0.98 &   0.03 &   1.00 &   0.12 &     NNN & UCL \\
 82514  & 65 &     300.22 &   6.36  &   1.74 &   0.11 &   0.93 &   0.05 &   1.05 &   0.06 &     YNN & UCL \\
 82534  & 89 &       9.62 &   1.00  &   1.00 &   0.03 &   0.96 &   0.03 &   0.96 &   0.10 &     NNN &  US \\
 82545  & 86 &     144.62 &   3.33  &   1.87 &   0.11 &   0.98 &   0.05 &   0.94 &   0.05 &     NNN & UCL \\
 82549  & 21 &       3.76 &   1.24  &   1.01 &   0.03 &   1.00 &   0.04 &   1.62 &   0.53 &     NNN & UCL \\
 82554  & 71 &      18.89 &   1.11  &   1.03 &   0.04 &   0.99 &   0.04 &   1.13 &   0.08 &     NNN & UCL \\
 82569  & 63 &       6.07 &   1.26  &   1.00 &   0.03 &   0.93 &   0.04 &   0.74 &   0.15 &     NNN & UCL \\
 82711  &  9 &      28.51 &   3.86  &   1.05 &   0.04 &   0.98 &   0.05 &   1.07 &   0.15 &     NNN & UCL \\
 82714  & 54 &      97.15 &   3.04  &   1.27 &   0.05 &   2.80 &   0.10 &   4.71 &   0.21 &     YYY & UCL \\
 82736  & 10 &       4.49 &   1.18  &   1.00 &   0.03 &   0.95 &   0.04 &   1.19 &   0.31 &     NNN &  US \\
 83061  & 24 &       5.46 &   1.16  &   1.02 &   0.03 &   1.02 &   0.03 &   1.06 &   0.23 &     NNN &  US \\
 83074  & 11 &       4.89 &   1.18  &   0.99 &   0.03 &   0.92 &   0.03 &   0.82 &   0.20 &     NNN & UCL \\
 83159  & 62 &      14.72 &   1.21  &   1.00 &   0.03 &   1.11 &   0.04 &   2.40 &   0.20 &     NNY & UCL \\
 83232  & 11 &    1141.41 &  22.08  &   1.55 &   0.06 &   5.87 &   0.26 &  38.60 &   1.48 &     YYY & UCL \\
 83421  &  6 &    1508.83 &  18.07  &   1.28 &   0.04 &  37.80 &   1.02 & 720.22 &  18.11 &     YYY & UCL \\
 83457  & 31 &      16.53 &   3.30  &   1.02 &   0.04 &   0.89 &   0.04 &   0.74 &   0.15 &     NNN & UCL \\
 83460  & 28 &      10.91 &   2.81  &   0.89 &   0.03 &   0.78 &   0.03 &   0.95 &   0.25 &     NNN & UCL \\
 83508  & 64 &      15.20 &   1.57  &   1.00 &   0.03 &   1.00 &   0.03 &   1.00 &   0.11 &     NNN & UCL \\
 83611  & 13 &       7.46 &   2.29  &   0.96 &   0.03 &   0.93 &   0.05 &   1.00 &   0.31 &     NNN & UCL \\
 83637  & 12 &       4.16 &   1.12  &   0.96 &   0.03 &   0.95 &   0.03 &   0.87 &   0.24 &     NNN & UCL \\
 84222  &  5 &       2.09 &   0.95  &   0.98 &   0.03 &   0.93 &   0.03 &   0.53 &   0.24 &     NNN & UCL \\
 84267  &  8 &      11.37 &   0.90  &   0.99 &   0.03 &   0.96 &   0.03 &   0.89 &   0.07 &     NNN & UCL \\
 84473  & 23 &       8.92 &   1.27  &   0.99 &   0.03 &   1.02 &   0.03 &   1.31 &   0.19 &     NNN & UCL \\
 84565  &  7 &       8.74 &   0.96  &   1.00 &   0.03 &   0.98 &   0.03 &   1.14 &   0.13 &     NNN & UCL \\
 84593  & 17 &       4.65 &   0.99  &   0.98 &   0.03 &   0.98 &   0.03 &   0.94 &   0.20 &     NNN & UCL \\
 84605  & 42 &      14.85 &   1.92  &   1.02 &   0.04 &   1.05 &   0.04 &   1.17 &   0.16 &     NNN & UCL \\
 84657  & 13 &      12.24 &   1.03  &   0.99 &   0.03 &   0.97 &   0.03 &   0.93 &   0.08 &     NNN & UCL \\
 84766  &  6 &       3.94 &   0.99  &   0.99 &   0.03 &   0.94 &   0.03 &   0.52 &   0.13 &     NNN & UCL \\
 84881  & 14 &     607.91 &  11.20  &   1.15 &   0.04 &   3.60 &   0.12 &  47.93 &   1.59 &     YYY & UCL \\
 84931  & 38 &       9.75 &   1.28  &   0.98 &   0.04 &   0.93 &   0.03 &   0.82 &   0.11 &     NNN & UCL \\
 85278  & 18 &      28.75 &   1.77  &   1.07 &   0.05 &   1.00 &   0.04 &   1.06 &   0.08 &     NNN & UCL \\
 85316  &  6 &       8.84 &   3.45  &   0.98 &   0.03 &   0.91 &   0.06 &   1.74 &   0.68 &     NNN & UCL \\
 85389  &  5 &      60.96 &   1.74  &   1.16 &   0.07 &   0.89 &   0.05 &   0.99 &   0.06 &     YNN & UCL \\
 85478  &  9 &      13.94 &   1.28  &   0.97 &   0.03 &   0.95 &   0.03 &   1.33 &   0.13 &     NNN & UCL \\
 85663  & 13 &       7.89 &   0.98  &   0.99 &   0.03 &   0.97 &   0.03 &   0.87 &   0.11 &     NNN & UCL \\
 85700  & 16 &      17.81 &   3.89  &   1.04 &   0.04 &   1.00 &   0.05 &   1.04 &   0.23 &     NNN & UCL \\
 86010  & 10 &       6.99 &   1.17  &   0.99 &   0.03 &   0.97 &   0.03 &   1.05 &   0.18 &     NNN & UCL \\
 86098  & 15 &      19.60 &   1.26  &   0.99 &   0.04 &   0.92 &   0.04 &   0.81 &   0.06 &     NNN & UCL \\
 86134  &  8 &       9.88 &   0.98  &   1.01 &   0.03 &   0.98 &   0.03 &   1.00 &   0.10 &     NNN & UCL \\
 86853  & 17 &      47.63 &   1.89  &   1.04 &   0.03 &   1.53 &   0.05 &   6.07 &   0.28 &     NYY & UCL \\
 86903  &  6 &       9.81 &   0.96  &   0.97 &   0.03 &   0.92 &   0.03 &   0.98 &   0.10 &     NNN & UCL \\
 86922  &  6 &       2.26 &   1.05  &   0.99 &   0.03 &   0.98 &   0.04 &   0.74 &   0.34 &     NNN & UCL \\
 87042  & 30 &      19.10 &   1.28  &   0.99 &   0.04 &   0.95 &   0.04 &   0.86 &   0.07 &     NNN & UCL \\
 87198  &  7 &      11.74 &   1.08  &   0.99 &   0.03 &   0.96 &   0.03 &   1.10 &   0.11 &     NNN & UCL \\
 87337  &  9 &       8.97 &   1.19  &   0.99 &   0.03 &   1.00 &   0.03 &   1.13 &   0.15 &     NNN & UCL \\
 87924  & 13 &      21.10 &   1.15  &   1.00 &   0.04 &   0.98 &   0.03 &   1.12 &   0.07 &     NNN & UCL \\
 68413  & 66 &      96.97 &  11.79  &   1.15 &   0.05 &   1.13 &   0.06 &   2.02 &   0.26 &     YNY & LCC \\
 76063  & 55 &      60.23 &   2.05  &   1.17 &   0.06 &   1.03 &   0.05 &   1.40 &   0.08 &     YNY & UCL \\
 79098  & 55 &      55.65 &   1.85  &   1.22 &   0.06 &   1.00 &   0.05 &   1.40 &   0.08 &     YNY &  US \\
 77911  & 83 &     151.58 &   3.63  &   1.05 &   0.04 &   1.16 &   0.04 &   8.77 &   0.35 &     NNY &  US \\
\\
\hline
\multicolumn{11}{c}{Objects removed from the sample due to poor photometry}\\
\hline
\\

HIP&P&$F_{W_4}$&$\sigma_{F_{w_4}}$&R($W_2$)& $\sigma_{R(W_2)}$ &R($W_3$)& $\sigma_{R(W_3)}$&R($W_4$)&$\sigma_{R(W_4)}$&Excess$^{a}$& Subgroup\\
\hline 
50520  & 62 &      47.45 &     1.31  &   1.16 &   0.06 &   0.96 &   0.05 &   0.92 &   0.05 & NNN & LCC \\
 50847  & 62 &      56.58 &     1.51  &   1.30 &   0.07 &   1.02 &   0.05 &   1.03 &   0.05 & YNN & LCC \\
 52171  &  8 &       6.47 &     0.75  &   1.23 &   0.02 &   0.83 &   0.02 &   0.78 &   0.09 & NNN & LCC \\
 52328  &  7 &      15.06 &     0.87  &   0.46 &   0.01 &   0.34 &   0.01 &   0.43 &   0.03 & NNN & LCC \\
 52736  & 25 &      75.13 &     2.01  &   1.27 &   0.07 &   0.98 &   0.05 &   1.24 &   0.07 & YNN & LCC \\
 54168  & 13 &      11.06 &     0.75  &   0.98 &   0.03 &   0.98 &   0.03 &   0.95 &   0.07 & NNN & LCC \\
 54767  & 64 &      52.56 &     1.50  &   1.33 &   0.07 &   1.06 &   0.05 &   1.06 &   0.06 & YNN & LCC \\
 55003  &  6 &      30.16 &     1.14  &   1.09 &   0.05 &   1.02 &   0.04 &   0.99 &   0.05 & NNN & LCC \\
 55188  & 78 &     114.77 &     3.49  &   0.91 &   0.02 &   1.29 &   0.03 &  10.31 &   0.36 & NNN & LCC \\
 55978  & 18 &      10.98 &     1.60  &   0.99 &   0.03 &   0.98 &   0.05 &   2.22 &   0.33 & NNN & LCC \\
 56379  & 83 &  203910.72 &  1878.09  &   2.58 &   0.13 &  98.23 &   4.80 & 992.09 &  49.28 & NNN & LCC \\
 56673  & 10 &      79.33 &     1.97  &   1.43 &   0.08 &   1.10 &   0.05 &   1.25 &   0.07 & YNN & LCC \\
 56943  &  6 &      19.73 &     1.82  &   0.92 &   0.02 &   1.09 &   0.04 &   3.24 &   0.31 & NNN & LCC \\
 57451  & 23 &      64.78 &     2.27  &   1.00 &   0.04 &   1.13 &   0.04 &   3.25 &   0.15 & NNN & LCC \\
 58326  & 32 &      95.20 &     3.33  &   0.94 &   0.04 &   1.03 &   0.04 &   2.88 &   0.14 & NNN & LCC \\
 58528  & 85 &      20.19 &     1.19  &   1.00 &   0.03 &   1.08 &   0.03 &   1.82 &   0.12 & NNN & LCC \\
 59360  & 45 &      18.55 &     1.02  &   1.06 &   0.04 &   1.05 &   0.04 &   1.01 &   0.06 & NNN & LCC \\
 59413  & 86 &      12.19 &     0.97  &   0.92 &   0.03 &   0.85 &   0.03 &   0.77 &   0.07 & NNN & LCC \\
 59781  & 82 &      31.67 &    13.01  &   0.98 &   0.03 &   1.22 &   0.08 &   2.92 &   1.20 & NNN & LCC \\
 59898  & 66 &     156.26 &     3.31  &   1.15 &   0.05 &   1.39 &   0.06 &   5.09 &   0.22 & NNN & LCC \\
 60718  & 66 &    1764.58 &    30.88  &   1.75 &   0.01 &   1.78 &   0.01 &   1.36 &   0.02 & NNN & LCC \\
 61087  & 88 &     126.89 &     4.56  &   1.11 &   0.07 &   2.84 &   0.18 &   9.51 &   0.60 & NNN & LCC \\
 62002  & 49 &      20.92 &     1.39  &   1.06 &   0.03 &   1.03 &   0.03 &   1.01 &   0.07 & NNN & LCC \\
 62134  & 83 &       9.03 &     0.84  &   0.77 &   0.02 &   0.71 &   0.02 &   0.87 &   0.08 & NNN & LCC \\
 62203  & 15 &       4.35 &     0.78  &   0.98 &   0.03 &   0.96 &   0.03 &   1.12 &   0.20 & NNN & LCC \\
 63041  & 83 &      54.83 &    17.78  &   1.02 &   0.03 &   1.42 &   0.10 &   4.57 &   1.49 & NNN & LCC \\
 63945  & 79 &      73.76 &     2.17  &   1.28 &   0.08 &   0.92 &   0.05 &   0.92 &   0.05 & NNN & LCC \\
 64877  & 61 &      31.38 &     1.94  &   0.88 &   0.02 &   0.95 &   0.03 &   2.59 &   0.17 & NNN & LCC \\
 64891  & 17 &       5.53 &     0.96  &   0.97 &   0.03 &   0.92 &   0.03 &   0.84 &   0.15 & NNN & LCC \\
 65112  & 81 &      36.09 &     1.26  &   1.15 &   0.05 &   1.01 &   0.04 &   1.02 &   0.06 & NNN & LCC \\
 65219  & 78 &      20.11 &     1.20  &   1.05 &   0.04 &   1.04 &   0.04 &   1.01 &   0.07 & NNN & LCC \\
 65474  & 26 &    1511.61 &    18.10  &   1.95 &   0.00 &   2.04 &   0.01 &   1.63 &   0.02 & NNN & UCL \\
 65822  & 81 &      16.67 &     1.01  &   1.03 &   0.04 &   1.01 &   0.03 &   0.94 &   0.06 & NNN & LCC \\
 66447  & 93 &      25.30 &     1.14  &   0.99 &   0.03 &   1.04 &   0.03 &   2.19 &   0.12 & NNN & UCL \\
 66821  & 83 &     111.65 &     2.47  &   1.55 &   0.08 &   1.06 &   0.05 &   1.50 &   0.07 & NNN & LCC \\
 67199  & 86 &      27.79 &     1.07  &   1.08 &   0.04 &   1.05 &   0.04 &   1.02 &   0.05 & NNN & LCC \\
 67703  & 70 &      51.55 &     1.61  &   1.22 &   0.06 &   1.00 &   0.05 &   1.06 &   0.06 & YNN & UCL \\
 67786  &  7 &      71.75 &     2.25  &   1.39 &   0.09 &   0.93 &   0.05 &   0.94 &   0.06 & YNN & UCL \\
 67973  & 75 &      45.15 &     1.46  &   1.17 &   0.05 &   1.13 &   0.05 &   1.32 &   0.07 & NNN & UCL \\
 68080  & 60 &      64.25 &     1.89  &   1.04 &   0.05 &   0.99 &   0.04 &   1.71 &   0.09 & NNN & UCL \\
 68489  & 20 &       7.39 &     0.87  &   0.98 &   0.03 &   0.96 &   0.03 &   1.11 &   0.13 & NNN & UCL \\
 68532  & 89 &      14.66 &     0.89  &   0.96 &   0.03 &   0.94 &   0.03 &   0.88 &   0.06 & NNN & UCL \\
 68702  & 22 &    2135.21 &    41.30  &   6.51 &   0.03 &   6.03 &   0.08 &   5.47 &   0.11 & NNN & LCC \\
 70518  & 15 &      26.03 &     1.32  &   1.11 &   0.05 &   1.04 &   0.04 &   1.03 &   0.06 & NNN & UCL \\
 70765  & 41 &       6.85 &     0.90  &   1.00 &   0.03 &   0.98 &   0.03 &   0.90 &   0.12 & NNN & UCL \\
 70918  & 47 &      24.40 &     1.17  &   1.04 &   0.04 &   1.01 &   0.04 &   1.04 &   0.06 & NNN & UCL \\
 70931  & 72 &      65.32 &     1.74  &   1.36 &   0.09 &   0.95 &   0.05 &   0.93 &   0.06 & YNN & UCL \\
 71353  & 90 &      29.97 &     1.16  &   1.09 &   0.05 &   1.04 &   0.04 &   1.03 &   0.05 & NNN & UCL \\
 71856  &  7 &       3.48 &     0.89  &   1.02 &   0.03 &   0.95 &   0.03 &   0.88 &   0.23 & NNN & UCL \\
 71860  & 70 &     499.62 &     8.74  &   0.73 &   0.01 &   0.47 &   0.01 &   0.44 &   0.01 & NNN & UCL \\
 72216  & 57 &      15.40 &     1.16  &   1.01 &   0.03 &   1.05 &   0.03 &   1.49 &   0.12 & NNN & UCL \\
 72685  & 48 &      19.19 &     1.18  &   0.99 &   0.03 &   1.42 &   0.04 &   3.46 &   0.23 & NNN & UCL \\
 72984  & 43 &      15.73 &     1.25  &   0.93 &   0.03 &   0.95 &   0.03 &   0.88 &   0.07 & NNN & UCL \\
 73150  & 70 &      51.65 &     1.81  &   1.01 &   0.04 &   1.05 &   0.04 &   3.04 &   0.14 & NNN & UCL \\
 73937  & 86 &      29.10 &     1.45  &   1.09 &   0.05 &   0.99 &   0.05 &   1.01 &   0.07 & NNN & UCL \\
 74321  & 41 &       3.60 &     0.92  &   0.99 &   0.03 &   0.99 &   0.03 &   0.85 &   0.22 & NNN & UCL \\
 74950  & 57 &      32.32 &     1.37  &   1.09 &   0.05 &   1.03 &   0.05 &   1.02 &   0.06 & NNN & UCL \\
 75151  & 81 &      21.41 &     1.12  &   0.87 &   0.04 &   0.85 &   0.03 &   0.84 &   0.05 & NNN & UCL \\
 75843  & 14 &      22.11 &     2.67  &   1.00 &   0.03 &   1.14 &   0.05 &   2.37 &   0.29 & NNN & UCL \\
 75915  & 92 &      28.46 &     1.49  &   1.14 &   0.04 &   1.14 &   0.04 &   1.22 &   0.07 & NNN & UCL \\
 76126  & 58 &      31.23 &     1.29  &   1.14 &   0.05 &   1.03 &   0.04 &   1.00 &   0.06 & NNN &  US \\
 76143  & 51 &      33.93 &     1.38  &   0.90 &   0.02 &   1.04 &   0.03 &   0.69 &   0.03 & NNN &  US \\
 76371  & 74 &      73.09 &     1.88  &   1.48 &   0.08 &   1.04 &   0.05 &   1.08 &   0.05 & NNN & UCL \\
 77086  & 83 &      39.36 &     1.38  &   1.05 &   0.05 &   0.93 &   0.04 &   0.93 &   0.05 & NNN & UCL \\
 77317  & 67 &      32.65 &     1.44  &   0.99 &   0.03 &   1.11 &   0.04 &   3.44 &   0.18 & NNN & UCL \\
 77330  & 43 &       9.18 &     1.02  &   0.99 &   0.03 &   0.96 &   0.03 &   0.91 &   0.10 & NNN & UCL \\
 77366  & 13 &       7.47 &     0.98  &   0.98 &   0.03 &   1.04 &   0.03 &   1.71 &   0.23 & NNN &  US \\
 77399  & 59 &      37.59 &     1.49  &   1.07 &   0.04 &   1.10 &   0.04 &   2.19 &   0.11 & NNN &  US \\
 77545  & 84 &      14.41 &     1.69  &   0.99 &   0.03 &   1.11 &   0.04 &   2.30 &   0.27 & NNN &  US \\
 77562  & 70 &     164.38 &     4.54  &   1.03 &   0.05 &   1.30 &   0.06 &   4.69 &   0.23 & NNN & UCL \\
 77644  & 14 &       5.66 &     0.91  &   1.01 &   0.03 &   0.75 &   0.02 &   0.80 &   0.13 & NNN & UCL \\
 77840  & 51 &     234.34 &    12.09  &   1.62 &   0.11 &   1.11 &   0.07 &   2.63 &   0.21 & NNN &  US \\
 77858  & 83 &     143.43 &     3.83  &   1.16 &   0.07 &   0.96 &   0.05 &   2.33 &   0.14 & YNN &  US \\
 78129  & 22 &      22.96 &     1.21  &   1.04 &   0.04 &   1.02 &   0.04 &   1.12 &   0.07 & NNN &  US \\
 78416  & 74 &       9.71 &     1.20  &   1.25 &   0.04 &   1.22 &   0.03 &   1.24 &   0.16 & NNN & UCL \\
 78756  & 75 &      18.60 &     1.03  &   0.96 &   0.03 &   0.97 &   0.03 &   1.41 &   0.09 & NNN & UCL \\
 78820  & 50 &     596.82 &    10.44  &   1.75 &   0.00 &   0.95 &   0.02 &   1.04 &   0.02 & NNN &  US \\
 79031  & 88 &      20.19 &     1.17  &   1.03 &   0.04 &   0.97 &   0.04 &   0.97 &   0.07 & NNN &  US \\
 79080  & 51 &   13153.46 &   181.72  &   2.88 &   0.19 &   8.88 &   0.59 &  23.67 &   1.58 & NNN & UCL \\
 79229  & 76 &      27.46 &     1.31  &   0.99 &   0.04 &   1.00 &   0.04 &   1.28 &   0.08 & NNN &  US \\
 79230  &  6 &     115.62 &     2.45  &   1.40 &   0.06 &   2.04 &   0.08 &   3.65 &   0.15 & NNN & UCL \\
 79363  & 71 &      14.28 &     1.12  &   0.92 &   0.03 &   0.84 &   0.03 &   0.79 &   0.07 & NNN &  US \\
 79399  & 82 &      56.58 &     1.77  &   1.12 &   0.06 &   0.92 &   0.05 &   0.90 &   0.05 & NNN &  US \\
 79400  & 54 &      19.21 &     1.15  &   0.97 &   0.03 &   0.93 &   0.02 &   1.39 &   0.09 & NNN & UCL \\
 79404  & 82 &     161.23 &    15.30  &   1.63 &   0.10 &   1.22 &   0.06 &   2.38 &   0.25 & NNN &  US \\
 79476  & 80 &    4619.98 &    46.81  &   2.54 &   0.13 &  28.20 &   1.20 &  99.59 &   3.98 & NNN &  US \\
 79599  & 85 &      22.50 &     1.51  &   0.96 &   0.04 &   0.92 &   0.04 &   0.93 &   0.07 & NNN &  US \\
 79622  & 76 &      72.75 &     2.88  &   1.03 &   0.05 &   0.95 &   0.04 &   1.92 &   0.11 & NNN &  US \\
 79631  & 86 &     103.14 &     2.66  &   0.94 &   0.03 &   1.20 &   0.04 &   4.49 &   0.18 & NNN & UCL \\
 80062  & 57 &      27.25 &     4.67  &   0.96 &   0.04 &   0.99 &   0.05 &   1.82 &   0.32 & NNN &  US \\
 80126  & 86 &     215.89 &     5.77  &   1.40 &   0.04 &   2.74 &   0.07 &  12.84 &   0.44 & NNN &  US \\
 80208  & 48 &      76.39 &    22.87  &   1.34 &   0.08 &   0.93 &   0.06 &   1.43 &   0.43 & NNN & UCL \\
 80425  & 66 &      70.38 &     2.27  &   1.01 &   0.03 &   2.46 &   0.08 &   4.94 &   0.21 & NNN &  US \\
 80461  & 81 &      52.22 &     2.12  &   1.38 &   0.07 &   1.03 &   0.05 &   0.97 &   0.06 & NNN &  US \\
 80474  & 43 &      45.27 &     1.75  &   1.34 &   0.08 &   1.49 &   0.08 &   1.64 &   0.10 & NNN &  US \\
 80557  & 24 &      24.70 &     4.64  &   0.96 &   0.03 &   1.04 &   0.07 &   2.18 &   0.41 & NNN & UCL \\
 80569  & 55 &    5338.76 &   103.26  &   2.73 &   0.03 &   5.84 &   0.07 &   9.88 &   0.21 & NNN &  US \\
 80897  & 46 &      97.06 &     2.23  &   1.02 &   0.03 &   1.95 &   0.05 &  14.75 &   0.46 & NNN & UCL \\
 80911  & 85 &     263.17 &     8.73  &   1.42 &   0.09 &   0.99 &   0.06 &   2.48 &   0.15 & NNN & UCL \\
 80921  & 36 &       7.11 &     0.96  &   1.02 &   0.03 &   1.03 &   0.04 &   2.42 &   0.33 & NNN & UCL \\
 81474  & 91 &     239.35 &     4.85  &   1.22 &   0.06 &   1.29 &   0.06 &   5.43 &   0.25 & NNN &  US \\
 81589  & 20 &      48.60 &     1.34  &   1.08 &   0.05 &   1.08 &   0.05 &   1.22 &   0.06 & NNN & UCL \\
 81639  & 11 &      51.17 &     1.79  &   1.03 &   0.05 &   0.95 &   0.04 &   1.51 &   0.08 & NNN & UCL \\
 81791  & 17 &      32.80 &    11.69  &   0.99 &   0.04 &   1.68 &   0.17 &   7.05 &   2.52 & NNN & UCL \\
 81891  & 58 &     133.61 &     3.57  &   0.96 &   0.04 &   1.40 &   0.05 &   7.27 &   0.30 & NNN & UCL \\
 81972  & 59 &      70.90 &     2.29  &   1.11 &   0.05 &   1.34 &   0.06 &   2.01 &   0.10 & NNN & UCL \\
 82091  & 11 &      60.12 &    15.06  &   0.91 &   0.03 &   0.99 &   0.05 &   1.84 &   0.46 & NNN & UCL \\
 82250  & 43 &      13.14 &     1.66  &   1.00 &   0.03 &   1.05 &   0.04 &   3.49 &   0.45 & NNN & UCL \\
 82663  & 18 &      18.44 &     1.02  &   0.61 &   0.01 &   0.53 &   0.01 &   0.52 &   0.03 & NNN & UCL \\
 83321  & 20 &      38.00 &     1.47  &   1.17 &   0.06 &   1.00 &   0.05 &   0.90 &   0.05 & NNN & UCL \\
 83535  & 11 &      31.26 &     1.24  &   1.10 &   0.05 &   1.00 &   0.04 &   0.99 &   0.06 & NNN & UCL \\
 84445  & 37 &      32.83 &     1.42  &   1.11 &   0.04 &   1.08 &   0.04 &   1.37 &   0.08 & NNN & UCL \\
 84673  &  8 &      72.08 &    27.02  &   1.01 &   0.04 &   1.31 &   0.10 &   2.91 &   1.09 & NNN & UCL \\
 84734  & 29 &      25.96 &     1.70  &   0.97 &   0.04 &   0.99 &   0.04 &   1.30 &   0.09 & NNN & UCL \\
 84888  & 16 &      16.50 &     1.14  &   1.10 &   0.03 &   0.90 &   0.02 &   0.91 &   0.07 & NNN & UCL \\
 85927  & 10 &     806.57 &    13.37  &   3.57 &   0.02 &   3.04 &   0.05 &   2.30 &   0.04 & NNN & UCL \\
 86670  & 16 &     424.85 &    12.13  &   1.91 &   0.06 &   1.04 &   0.03 &   0.98 &   0.03 & NNN & UCL \\
 87948  & 37 &      26.24 &     1.40  &   1.14 &   0.05 &   1.07 &   0.04 &   1.04 &   0.07 & NNN & UCL \\

\hline
\label{thetable}
\end{longtable}
